The Schubert bialgebra

We introduce a Schubert bialgebra $\mathcal{A}=\bigoplus_{n\geq 0}\mathbb{Z}[x_1,\ldots,x_n]$, in which polynomials in different numbers of variables multiply to zero and the coproduct splits the variables into two consecutive blocks, and study its graded dual $\mathcal{D}$, whose product is concatenation of weak compositions. The Schubert polynomials $\mathfrak{S}_u^n$ form a basis of $\mathcal{A}$; we give an explicit formula for the dual Schubert basis $\Xi_u^n$ of $\mathcal{D}$ via a transition formula to an elementary symmetric basis, and show that the Schubert structure constants $c_{u,v}^w$ are the coefficients of the coproduct of $\mathcal{D}$ in the dual Schubert basis. The product of $\mathcal{D}$ is then lifted to an associative product $\sqcup$ on the free abelian group $\mathcal{BRC}$ of bounded RC graphs, built from a transition map $\mathcal{Z}$ on RC graphs that realizes the Lascoux-Sch\"utzenberger transition formula and generalizes Little's bumping algorithm. Quotienting $\mathcal{BRC}$ by ideals coming from Demazure crystal equivalence, Nadeau-Tewari forest equivalence, and quasi-Yamanouchi equivalence yields manifestly positive Littlewood-Richardson rules for the dual Schubert, dual key, dual forest, and dual slide bases of $\mathcal{D}$. Read on $\mathcal{A}$, these are branching rules: enumerative formulas for splitting a Schubert, key, forest, or slide polynomial across two blocks of variables, and in the Schubert case they compute the Levi branching coefficients of Ressayre-Richmond for $\mathrm{GL}_p\times\mathrm{GL}_q\hookrightarrow\mathrm{GL}_{p+q}$.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.55]
  \draw[lightgray, very thin, opacity=0.3] (0,2) -- (4,2);
  \draw[lightgray, very thin, opacity=0.3] (0,3) -- (4,3);
  \draw[lightgray, very thin, opacity=0.3] (0,4) -- (4,4);
  \draw[lightgray, very thin, opacity=0.3] (0,2) -- (0,4);
  \draw[lightgray, very thin, opacity=0.3] (1,2) -- (1,4);
  \draw[lightgray, very thin, opacity=0.3] (2,2) -- (2,4);
  \draw[lightgray, very thin, opacity=0.3] (3,2) -- (3,4);
  \draw[lightgray, very thin, opacity=0.3] (4,2) -- (4,4);
  \draw[blue, line width=1.0pt, line cap=round] (0,3.5) -- (1,3.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,3) -- (0.5,4);
  \draw[blue, line width=1.0pt] (1,3.5) .. controls (1.3,3.5) and (1.5,3.7) .. (1.5,4);
  \draw[blue, line width=1.0pt] (1.5,3) .. controls (1.5,3.3) and (1.7,3.5) .. (2,3.5);
  \draw[blue, line width=1.0pt, line cap=round] (2,3.5) -- (3,3.5);
  \draw[blue, line width=1.0pt, line cap=round] (2.5,3) -- (2.5,4);
  \draw[blue, line width=1.0pt] (3,3.5) .. controls (3.3,3.5) and (3.5,3.7) .. (3.5,4);
  \draw[blue, line width=1.0pt, line cap=round] (0,2.5) -- (1,2.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,2) -- (0.5,3);
  \draw[blue, line width=1.0pt] (1,2.5) .. controls (1.3,2.5) and (1.5,2.7) .. (1.5,3);
  \draw[blue, line width=1.0pt] (1.5,2) .. controls (1.5,2.3) and (1.7,2.5) .. (2,2.5);
  \draw[blue, line width=1.0pt] (2,2.5) .. controls (2.3,2.5) and (2.5,2.7) .. (2.5,3);
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,3.5) {1};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (2.5,3.5) {3};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,2.5) {2};
  \node[font=\scriptsize, text=black, anchor=south] at (0.5,4.3) {3};
  \node[font=\scriptsize, text=black, anchor=south] at (1.5,4.3) {1};
  \node[font=\scriptsize, text=black, anchor=south] at (2.5,4.3) {4};
  \node[font=\scriptsize, text=black, anchor=south] at (3.5,4.3) {2};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,3.5) {1};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,2.5) {2};
  \draw[black, line width=1.2000000000000002pt] (0,2) rectangle (4,4);
\end{tikzpicture}}}
  \sqcupplus
  \vcenter{\hbox{\begin{tikzpicture}[scale=0.55]
  \draw[lightgray, very thin, opacity=0.3] (0,1) -- (3,1);
  \draw[lightgray, very thin, opacity=0.3] (0,2) -- (3,2);
  \draw[lightgray, very thin, opacity=0.3] (0,3) -- (3,3);
  \draw[lightgray, very thin, opacity=0.3] (0,1) -- (0,3);
  \draw[lightgray, very thin, opacity=0.3] (1,1) -- (1,3);
  \draw[lightgray, very thin, opacity=0.3] (2,1) -- (2,3);
  \draw[lightgray, very thin, opacity=0.3] (3,1) -- (3,3);
  \draw[blue, line width=1.0pt, line cap=round] (0,2.5) -- (1,2.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,2) -- (0.5,3);
  \draw[blue, line width=1.0pt] (1,2.5) .. controls (1.3,2.5) and (1.5,2.7) .. (1.5,3);
  \draw[blue, line width=1.0pt] (1.5,2) .. controls (1.5,2.3) and (1.7,2.5) .. (2,2.5);
  \draw[blue, line width=1.0pt] (2,2.5) .. controls (2.3,2.5) and (2.5,2.7) .. (2.5,3);
  \draw[blue, line width=1.0pt, line cap=round] (0,1.5) -- (1,1.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,1) -- (0.5,2);
  \draw[blue, line width=1.0pt] (1,1.5) .. controls (1.3,1.5) and (1.5,1.7) .. (1.5,2);
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,2.5) {1};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,1.5) {2};
  \node[font=\scriptsize, text=black, anchor=south] at (0.5,3.3) {3};
  \node[font=\scriptsize, text=black, anchor=south] at (1.5,3.3) {1};
  \node[font=\scriptsize, text=black, anchor=south] at (2.5,3.3) {2};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,2.5) {1};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,1.5) {2};
  \draw[black, line width=1.2000000000000002pt] (0,1) rectangle (3,3);
\end{tikzpicture}}}
  \\[1em]
  ={}& 
  \vcenter{\hbox{\begin{tikzpicture}[scale=0.55]
  \draw[lightgray, very thin, opacity=0.3] (0,2) -- (6,2);
  \draw[lightgray, very thin, opacity=0.3] (0,3) -- (6,3);
  \draw[lightgray, very thin, opacity=0.3] (0,4) -- (6,4);
  \draw[lightgray, very thin, opacity=0.3] (0,5) -- (6,5);
  \draw[lightgray, very thin, opacity=0.3] (0,6) -- (6,6);
  \draw[lightgray, very thin, opacity=0.3] (0,2) -- (0,6);
  \draw[lightgray, very thin, opacity=0.3] (1,2) -- (1,6);
  \draw[lightgray, very thin, opacity=0.3] (2,2) -- (2,6);
  \draw[lightgray, very thin, opacity=0.3] (3,2) -- (3,6);
  \draw[lightgray, very thin, opacity=0.3] (4,2) -- (4,6);
  \draw[lightgray, very thin, opacity=0.3] (5,2) -- (5,6);
  \draw[lightgray, very thin, opacity=0.3] (6,2) -- (6,6);
  \draw[blue, line width=1.0pt] (0,5.5) .. controls (0.3,5.5) and (0.5,5.7) .. (0.5,6);
  \draw[blue, line width=1.0pt] (0.5,5) .. controls (0.5,5.3) and (0.7,5.5) .. (1,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (1,5.5) -- (2,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (1.5,5) -- (1.5,6);
  \draw[blue, line width=1.0pt, line cap=round] (2,5.5) -- (3,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (2.5,5) -- (2.5,6);
  \draw[blue, line width=1.0pt] (3,5.5) .. controls (3.3,5.5) and (3.5,5.7) .. (3.5,6);
  \draw[blue, line width=1.0pt] (3.5,5) .. controls (3.5,5.3) and (3.7,5.5) .. (4,5.5);
  \draw[blue, line width=1.0pt] (4,5.5) .. controls (4.3,5.5) and (4.5,5.7) .. (4.5,6);
  \draw[blue, line width=1.0pt] (4.5,5) .. controls (4.5,5.3) and (4.7,5.5) .. (5,5.5);
  \draw[blue, line width=1.0pt] (5,5.5) .. controls (5.3,5.5) and (5.5,5.7) .. (5.5,6);
  \draw[blue, line width=1.0pt] (0,4.5) .. controls (0.3,4.5) and (0.5,4.7) .. (0.5,5);
  \draw[blue, line width=1.0pt] (0.5,4) .. controls (0.5,4.3) and (0.7,4.5) .. (1,4.5);
  \draw[blue, line width=1.0pt] (1,4.5) .. controls (1.3,4.5) and (1.5,4.7) .. (1.5,5);
  \draw[blue, line width=1.0pt] (1.5,4) .. controls (1.5,4.3) and (1.7,4.5) .. (2,4.5);
  \draw[blue, line width=1.0pt] (2,4.5) .. controls (2.3,4.5) and (2.5,4.7) .. (2.5,5);
  \draw[blue, line width=1.0pt] (2.5,4) .. controls (2.5,4.3) and (2.7,4.5) .. (3,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (3,4.5) -- (4,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (3.5,4) -- (3.5,5);
  \draw[blue, line width=1.0pt] (4,4.5) .. controls (4.3,4.5) and (4.5,4.7) .. (4.5,5);
  \draw[blue, line width=1.0pt, line cap=round] (0,3.5) -- (1,3.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,3) -- (0.5,4);
  \draw[blue, line width=1.0pt] (1,3.5) .. controls (1.3,3.5) and (1.5,3.7) .. (1.5,4);
  \draw[blue, line width=1.0pt] (1.5,3) .. controls (1.5,3.3) and (1.7,3.5) .. (2,3.5);
  \draw[blue, line width=1.0pt] (2,3.5) .. controls (2.3,3.5) and (2.5,3.7) .. (2.5,4);
  \draw[blue, line width=1.0pt] (2.5,3) .. controls (2.5,3.3) and (2.7,3.5) .. (3,3.5);
  \draw[blue, line width=1.0pt] (3,3.5) .. controls (3.3,3.5) and (3.5,3.7) .. (3.5,4);
  \draw[blue, line width=1.0pt, line cap=round] (0,2.5) -- (1,2.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,2) -- (0.5,3);
  \draw[blue, line width=1.0pt] (1,2.5) .. controls (1.3,2.5) and (1.5,2.7) .. (1.5,3);
  \draw[blue, line width=1.0pt] (1.5,2) .. controls (1.5,2.3) and (1.7,2.5) .. (2,2.5);
  \draw[blue, line width=1.0pt] (2,2.5) .. controls (2.3,2.5) and (2.5,2.7) .. (2.5,3);
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (3.5,4.5) {5};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (1.5,5.5) {2};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,2.5) {4};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,3.5) {3};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (2.5,5.5) {3};
  \node[font=\scriptsize, text=black, anchor=south] at (0.5,6.3) {1};
  \node[font=\scriptsize, text=black, anchor=south] at (1.5,6.3) {5};
  \node[font=\scriptsize, text=black, anchor=south] at (2.5,6.3) {3};
  \node[font=\scriptsize, text=black, anchor=south] at (3.5,6.3) {2};
  \node[font=\scriptsize, text=black, anchor=south] at (4.5,6.3) {6};
  \node[font=\scriptsize, text=black, anchor=south] at (5.5,6.3) {4};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,5.5) {1};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,4.5) {2};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,3.5) {3};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,2.5) {4};
  \draw[black, line width=1.2000000000000002pt] (0,2) rectangle (6,6);
\end{tikzpicture}}}
  +
  \vcenter{\hbox{\begin{tikzpicture}[scale=0.55]
  \draw[lightgray, very thin, opacity=0.3] (0,1) -- (5,1);
  \draw[lightgray, very thin, opacity=0.3] (0,2) -- (5,2);
  \draw[lightgray, very thin, opacity=0.3] (0,3) -- (5,3);
  \draw[lightgray, very thin, opacity=0.3] (0,4) -- (5,4);
  \draw[lightgray, very thin, opacity=0.3] (0,5) -- (5,5);
  \draw[lightgray, very thin, opacity=0.3] (0,1) -- (0,5);
  \draw[lightgray, very thin, opacity=0.3] (1,1) -- (1,5);
  \draw[lightgray, very thin, opacity=0.3] (2,1) -- (2,5);
  \draw[lightgray, very thin, opacity=0.3] (3,1) -- (3,5);
  \draw[lightgray, very thin, opacity=0.3] (4,1) -- (4,5);
  \draw[lightgray, very thin, opacity=0.3] (5,1) -- (5,5);
  \draw[blue, line width=1.0pt, line cap=round] (0,4.5) -- (1,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,4) -- (0.5,5);
  \draw[blue, line width=1.0pt] (1,4.5) .. controls (1.3,4.5) and (1.5,4.7) .. (1.5,5);
  \draw[blue, line width=1.0pt] (1.5,4) .. controls (1.5,4.3) and (1.7,4.5) .. (2,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (2,4.5) -- (3,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (2.5,4) -- (2.5,5);
  \draw[blue, line width=1.0pt] (3,4.5) .. controls (3.3,4.5) and (3.5,4.7) .. (3.5,5);
  \draw[blue, line width=1.0pt] (3.5,4) .. controls (3.5,4.3) and (3.7,4.5) .. (4,4.5);
  \draw[blue, line width=1.0pt] (4,4.5) .. controls (4.3,4.5) and (4.5,4.7) .. (4.5,5);
  \draw[blue, line width=1.0pt, line cap=round] (0,3.5) -- (1,3.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,3) -- (0.5,4);
  \draw[blue, line width=1.0pt] (1,3.5) .. controls (1.3,3.5) and (1.5,3.7) .. (1.5,4);
  \draw[blue, line width=1.0pt] (1.5,3) .. controls (1.5,3.3) and (1.7,3.5) .. (2,3.5);
  \draw[blue, line width=1.0pt] (2,3.5) .. controls (2.3,3.5) and (2.5,3.7) .. (2.5,4);
  \draw[blue, line width=1.0pt] (2.5,3) .. controls (2.5,3.3) and (2.7,3.5) .. (3,3.5);
  \draw[blue, line width=1.0pt] (3,3.5) .. controls (3.3,3.5) and (3.5,3.7) .. (3.5,4);
  \draw[blue, line width=1.0pt, line cap=round] (0,2.5) -- (1,2.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,2) -- (0.5,3);
  \draw[blue, line width=1.0pt] (1,2.5) .. controls (1.3,2.5) and (1.5,2.7) .. (1.5,3);
  \draw[blue, line width=1.0pt] (1.5,2) .. controls (1.5,2.3) and (1.7,2.5) .. (2,2.5);
  \draw[blue, line width=1.0pt] (2,2.5) .. controls (2.3,2.5) and (2.5,2.7) .. (2.5,3);
  \draw[blue, line width=1.0pt, line cap=round] (0,1.5) -- (1,1.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,1) -- (0.5,2);
  \draw[blue, line width=1.0pt] (1,1.5) .. controls (1.3,1.5) and (1.5,1.7) .. (1.5,2);
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,3.5) {2};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,1.5) {4};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,2.5) {3};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,4.5) {1};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (2.5,4.5) {3};
  \node[font=\scriptsize, text=black, anchor=south] at (0.5,5.3) {5};
  \node[font=\scriptsize, text=black, anchor=south] at (1.5,5.3) {1};
  \node[font=\scriptsize, text=black, anchor=south] at (2.5,5.3) {3};
  \node[font=\scriptsize, text=black, anchor=south] at (3.5,5.3) {2};
  \node[font=\scriptsize, text=black, anchor=south] at (4.5,5.3) {4};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,4.5) {1};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,3.5) {2};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,2.5) {3};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,1.5) {4};
  \draw[black, line width=1.2000000000000002pt] (0,1) rectangle (5,5);
\end{tikzpicture}}}
  +
  \vcenter{\hbox{\begin{tikzpicture}[scale=0.55]
  \draw[lightgray, very thin, opacity=0.3] (0,1) -- (5,1);
  \draw[lightgray, very thin, opacity=0.3] (0,2) -- (5,2);
  \draw[lightgray, very thin, opacity=0.3] (0,3) -- (5,3);
  \draw[lightgray, very thin, opacity=0.3] (0,4) -- (5,4);
  \draw[lightgray, very thin, opacity=0.3] (0,5) -- (5,5);
  \draw[lightgray, very thin, opacity=0.3] (0,1) -- (0,5);
  \draw[lightgray, very thin, opacity=0.3] (1,1) -- (1,5);
  \draw[lightgray, very thin, opacity=0.3] (2,1) -- (2,5);
  \draw[lightgray, very thin, opacity=0.3] (3,1) -- (3,5);
  \draw[lightgray, very thin, opacity=0.3] (4,1) -- (4,5);
  \draw[lightgray, very thin, opacity=0.3] (5,1) -- (5,5);
  \draw[blue, line width=1.0pt] (0,4.5) .. controls (0.3,4.5) and (0.5,4.7) .. (0.5,5);
  \draw[blue, line width=1.0pt] (0.5,4) .. controls (0.5,4.3) and (0.7,4.5) .. (1,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (1,4.5) -- (2,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (1.5,4) -- (1.5,5);
  \draw[blue, line width=1.0pt, line cap=round] (2,4.5) -- (3,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (2.5,4) -- (2.5,5);
  \draw[blue, line width=1.0pt] (3,4.5) .. controls (3.3,4.5) and (3.5,4.7) .. (3.5,5);
  \draw[blue, line width=1.0pt] (3.5,4) .. controls (3.5,4.3) and (3.7,4.5) .. (4,4.5);
  \draw[blue, line width=1.0pt] (4,4.5) .. controls (4.3,4.5) and (4.5,4.7) .. (4.5,5);
  \draw[blue, line width=1.0pt] (0,3.5) .. controls (0.3,3.5) and (0.5,3.7) .. (0.5,4);
  \draw[blue, line width=1.0pt] (0.5,3) .. controls (0.5,3.3) and (0.7,3.5) .. (1,3.5);
  \draw[blue, line width=1.0pt] (1,3.5) .. controls (1.3,3.5) and (1.5,3.7) .. (1.5,4);
  \draw[blue, line width=1.0pt] (1.5,3) .. controls (1.5,3.3) and (1.7,3.5) .. (2,3.5);
  \draw[blue, line width=1.0pt, line cap=round] (2,3.5) -- (3,3.5);
  \draw[blue, line width=1.0pt, line cap=round] (2.5,3) -- (2.5,4);
  \draw[blue, line width=1.0pt] (3,3.5) .. controls (3.3,3.5) and (3.5,3.7) .. (3.5,4);
  \draw[blue, line width=1.0pt, line cap=round] (0,2.5) -- (1,2.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,2) -- (0.5,3);
  \draw[blue, line width=1.0pt] (1,2.5) .. controls (1.3,2.5) and (1.5,2.7) .. (1.5,3);
  \draw[blue, line width=1.0pt] (1.5,2) .. controls (1.5,2.3) and (1.7,2.5) .. (2,2.5);
  \draw[blue, line width=1.0pt] (2,2.5) .. controls (2.3,2.5) and (2.5,2.7) .. (2.5,3);
  \draw[blue, line width=1.0pt, line cap=round] (0,1.5) -- (1,1.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,1) -- (0.5,2);
  \draw[blue, line width=1.0pt] (1,1.5) .. controls (1.3,1.5) and (1.5,1.7) .. (1.5,2);
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (1.5,4.5) {2};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,1.5) {4};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,2.5) {3};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (2.5,3.5) {4};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (2.5,4.5) {3};
  \node[font=\scriptsize, text=black, anchor=south] at (0.5,5.3) {1};
  \node[font=\scriptsize, text=black, anchor=south] at (1.5,5.3) {5};
  \node[font=\scriptsize, text=black, anchor=south] at (2.5,5.3) {4};
  \node[font=\scriptsize, text=black, anchor=south] at (3.5,5.3) {2};
  \node[font=\scriptsize, text=black, anchor=south] at (4.5,5.3) {3};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,4.5) {1};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,3.5) {2};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,2.5) {3};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,1.5) {4};
  \draw[black, line width=1.2000000000000002pt] (0,1) rectangle (5,5);
\end{tikzpicture}}}
  \\[1em]
  + & 
  \vcenter{\hbox{\begin{tikzpicture}[scale=0.55]
  \draw[lightgray, very thin, opacity=0.3] (0,1) -- (5,1);
  \draw[lightgray, very thin, opacity=0.3] (0,2) -- (5,2);
  \draw[lightgray, very thin, opacity=0.3] (0,3) -- (5,3);
  \draw[lightgray, very thin, opacity=0.3] (0,4) -- (5,4);
  \draw[lightgray, very thin, opacity=0.3] (0,5) -- (5,5);
  \draw[lightgray, very thin, opacity=0.3] (0,1) -- (0,5);
  \draw[lightgray, very thin, opacity=0.3] (1,1) -- (1,5);
  \draw[lightgray, very thin, opacity=0.3] (2,1) -- (2,5);
  \draw[lightgray, very thin, opacity=0.3] (3,1) -- (3,5);
  \draw[lightgray, very thin, opacity=0.3] (4,1) -- (4,5);
  \draw[lightgray, very thin, opacity=0.3] (5,1) -- (5,5);
  \draw[blue, line width=1.0pt, line cap=round] (0,4.5) -- (1,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,4) -- (0.5,5);
  \draw[blue, line width=1.0pt] (1,4.5) .. controls (1.3,4.5) and (1.5,4.7) .. (1.5,5);
  \draw[blue, line width=1.0pt] (1.5,4) .. controls (1.5,4.3) and (1.7,4.5) .. (2,4.5);
  \draw[blue, line width=1.0pt] (2,4.5) .. controls (2.3,4.5) and (2.5,4.7) .. (2.5,5);
  \draw[blue, line width=1.0pt] (2.5,4) .. controls (2.5,4.3) and (2.7,4.5) .. (3,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (3,4.5) -- (4,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (3.5,4) -- (3.5,5);
  \draw[blue, line width=1.0pt] (4,4.5) .. controls (4.3,4.5) and (4.5,4.7) .. (4.5,5);
  \draw[blue, line width=1.0pt, line cap=round] (0,3.5) -- (1,3.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,3) -- (0.5,4);
  \draw[blue, line width=1.0pt] (1,3.5) .. controls (1.3,3.5) and (1.5,3.7) .. (1.5,4);
  \draw[blue, line width=1.0pt] (1.5,3) .. controls (1.5,3.3) and (1.7,3.5) .. (2,3.5);
  \draw[blue, line width=1.0pt] (2,3.5) .. controls (2.3,3.5) and (2.5,3.7) .. (2.5,4);
  \draw[blue, line width=1.0pt] (2.5,3) .. controls (2.5,3.3) and (2.7,3.5) .. (3,3.5);
  \draw[blue, line width=1.0pt] (3,3.5) .. controls (3.3,3.5) and (3.5,3.7) .. (3.5,4);
  \draw[blue, line width=1.0pt, line cap=round] (0,2.5) -- (1,2.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,2) -- (0.5,3);
  \draw[blue, line width=1.0pt] (1,2.5) .. controls (1.3,2.5) and (1.5,2.7) .. (1.5,3);
  \draw[blue, line width=1.0pt] (1.5,2) .. controls (1.5,2.3) and (1.7,2.5) .. (2,2.5);
  \draw[blue, line width=1.0pt] (2,2.5) .. controls (2.3,2.5) and (2.5,2.7) .. (2.5,3);
  \draw[blue, line width=1.0pt, line cap=round] (0,1.5) -- (1,1.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,1) -- (0.5,2);
  \draw[blue, line width=1.0pt] (1,1.5) .. controls (1.3,1.5) and (1.5,1.7) .. (1.5,2);
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,3.5) {2};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,2.5) {3};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,4.5) {1};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (3.5,4.5) {4};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,1.5) {4};
  \node[font=\scriptsize, text=black, anchor=south] at (0.5,5.3) {5};
  \node[font=\scriptsize, text=black, anchor=south] at (1.5,5.3) {1};
  \node[font=\scriptsize, text=black, anchor=south] at (2.5,5.3) {2};
  \node[font=\scriptsize, text=black, anchor=south] at (3.5,5.3) {4};
  \node[font=\scriptsize, text=black, anchor=south] at (4.5,5.3) {3};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,4.5) {1};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,3.5) {2};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,2.5) {3};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,1.5) {4};
  \draw[black, line width=1.2000000000000002pt] (0,1) rectangle (5,5);
\end{tikzpicture}}}
  +
  \vcenter{\hbox{\begin{tikzpicture}[scale=0.55]
  \draw[lightgray, very thin, opacity=0.3] (0,2) -- (6,2);
  \draw[lightgray, very thin, opacity=0.3] (0,3) -- (6,3);
  \draw[lightgray, very thin, opacity=0.3] (0,4) -- (6,4);
  \draw[lightgray, very thin, opacity=0.3] (0,5) -- (6,5);
  \draw[lightgray, very thin, opacity=0.3] (0,6) -- (6,6);
  \draw[lightgray, very thin, opacity=0.3] (0,2) -- (0,6);
  \draw[lightgray, very thin, opacity=0.3] (1,2) -- (1,6);
  \draw[lightgray, very thin, opacity=0.3] (2,2) -- (2,6);
  \draw[lightgray, very thin, opacity=0.3] (3,2) -- (3,6);
  \draw[lightgray, very thin, opacity=0.3] (4,2) -- (4,6);
  \draw[lightgray, very thin, opacity=0.3] (5,2) -- (5,6);
  \draw[lightgray, very thin, opacity=0.3] (6,2) -- (6,6);
  \draw[blue, line width=1.0pt] (0,5.5) .. controls (0.3,5.5) and (0.5,5.7) .. (0.5,6);
  \draw[blue, line width=1.0pt] (0.5,5) .. controls (0.5,5.3) and (0.7,5.5) .. (1,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (1,5.5) -- (2,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (1.5,5) -- (1.5,6);
  \draw[blue, line width=1.0pt] (2,5.5) .. controls (2.3,5.5) and (2.5,5.7) .. (2.5,6);
  \draw[blue, line width=1.0pt] (2.5,5) .. controls (2.5,5.3) and (2.7,5.5) .. (3,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (3,5.5) -- (4,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (3.5,5) -- (3.5,6);
  \draw[blue, line width=1.0pt] (4,5.5) .. controls (4.3,5.5) and (4.5,5.7) .. (4.5,6);
  \draw[blue, line width=1.0pt] (4.5,5) .. controls (4.5,5.3) and (4.7,5.5) .. (5,5.5);
  \draw[blue, line width=1.0pt] (5,5.5) .. controls (5.3,5.5) and (5.5,5.7) .. (5.5,6);
  \draw[blue, line width=1.0pt] (0,4.5) .. controls (0.3,4.5) and (0.5,4.7) .. (0.5,5);
  \draw[blue, line width=1.0pt] (0.5,4) .. controls (0.5,4.3) and (0.7,4.5) .. (1,4.5);
  \draw[blue, line width=1.0pt] (1,4.5) .. controls (1.3,4.5) and (1.5,4.7) .. (1.5,5);
  \draw[blue, line width=1.0pt] (1.5,4) .. controls (1.5,4.3) and (1.7,4.5) .. (2,4.5);
  \draw[blue, line width=1.0pt] (2,4.5) .. controls (2.3,4.5) and (2.5,4.7) .. (2.5,5);
  \draw[blue, line width=1.0pt] (2.5,4) .. controls (2.5,4.3) and (2.7,4.5) .. (3,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (3,4.5) -- (4,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (3.5,4) -- (3.5,5);
  \draw[blue, line width=1.0pt] (4,4.5) .. controls (4.3,4.5) and (4.5,4.7) .. (4.5,5);
  \draw[blue, line width=1.0pt, line cap=round] (0,3.5) -- (1,3.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,3) -- (0.5,4);
  \draw[blue, line width=1.0pt] (1,3.5) .. controls (1.3,3.5) and (1.5,3.7) .. (1.5,4);
  \draw[blue, line width=1.0pt] (1.5,3) .. controls (1.5,3.3) and (1.7,3.5) .. (2,3.5);
  \draw[blue, line width=1.0pt] (2,3.5) .. controls (2.3,3.5) and (2.5,3.7) .. (2.5,4);
  \draw[blue, line width=1.0pt] (2.5,3) .. controls (2.5,3.3) and (2.7,3.5) .. (3,3.5);
  \draw[blue, line width=1.0pt] (3,3.5) .. controls (3.3,3.5) and (3.5,3.7) .. (3.5,4);
  \draw[blue, line width=1.0pt, line cap=round] (0,2.5) -- (1,2.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,2) -- (0.5,3);
  \draw[blue, line width=1.0pt] (1,2.5) .. controls (1.3,2.5) and (1.5,2.7) .. (1.5,3);
  \draw[blue, line width=1.0pt] (1.5,2) .. controls (1.5,2.3) and (1.7,2.5) .. (2,2.5);
  \draw[blue, line width=1.0pt] (2,2.5) .. controls (2.3,2.5) and (2.5,2.7) .. (2.5,3);
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (3.5,4.5) {5};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (1.5,5.5) {2};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,3.5) {3};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (3.5,5.5) {4};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,2.5) {4};
  \node[font=\scriptsize, text=black, anchor=south] at (0.5,6.3) {1};
  \node[font=\scriptsize, text=black, anchor=south] at (1.5,6.3) {5};
  \node[font=\scriptsize, text=black, anchor=south] at (2.5,6.3) {2};
  \node[font=\scriptsize, text=black, anchor=south] at (3.5,6.3) {6};
  \node[font=\scriptsize, text=black, anchor=south] at (4.5,6.3) {3};
  \node[font=\scriptsize, text=black, anchor=south] at (5.5,6.3) {4};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,5.5) {1};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,4.5) {2};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,3.5) {3};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,2.5) {4};
  \draw[black, line width=1.2000000000000002pt] (0,2) rectangle (6,6);
\end{tikzpicture}}}
  +
  \vcenter{\hbox{\begin{tikzpicture}[scale=0.55]
  \draw[lightgray, very thin, opacity=0.3] (0,2) -- (6,2);
  \draw[lightgray, very thin, opacity=0.3] (0,3) -- (6,3);
  \draw[lightgray, very thin, opacity=0.3] (0,4) -- (6,4);
  \draw[lightgray, very thin, opacity=0.3] (0,5) -- (6,5);
  \draw[lightgray, very thin, opacity=0.3] (0,6) -- (6,6);
  \draw[lightgray, very thin, opacity=0.3] (0,2) -- (0,6);
  \draw[lightgray, very thin, opacity=0.3] (1,2) -- (1,6);
  \draw[lightgray, very thin, opacity=0.3] (2,2) -- (2,6);
  \draw[lightgray, very thin, opacity=0.3] (3,2) -- (3,6);
  \draw[lightgray, very thin, opacity=0.3] (4,2) -- (4,6);
  \draw[lightgray, very thin, opacity=0.3] (5,2) -- (5,6);
  \draw[lightgray, very thin, opacity=0.3] (6,2) -- (6,6);
  \draw[blue, line width=1.0pt, line cap=round] (0,5.5) -- (1,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,5) -- (0.5,6);
  \draw[blue, line width=1.0pt] (1,5.5) .. controls (1.3,5.5) and (1.5,5.7) .. (1.5,6);
  \draw[blue, line width=1.0pt] (1.5,5) .. controls (1.5,5.3) and (1.7,5.5) .. (2,5.5);
  \draw[blue, line width=1.0pt] (2,5.5) .. controls (2.3,5.5) and (2.5,5.7) .. (2.5,6);
  \draw[blue, line width=1.0pt] (2.5,5) .. controls (2.5,5.3) and (2.7,5.5) .. (3,5.5);
  \draw[blue, line width=1.0pt] (3,5.5) .. controls (3.3,5.5) and (3.5,5.7) .. (3.5,6);
  \draw[blue, line width=1.0pt] (3.5,5) .. controls (3.5,5.3) and (3.7,5.5) .. (4,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (4,5.5) -- (5,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (4.5,5) -- (4.5,6);
  \draw[blue, line width=1.0pt] (5,5.5) .. controls (5.3,5.5) and (5.5,5.7) .. (5.5,6);
  \draw[blue, line width=1.0pt, line cap=round] (0,4.5) -- (1,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,4) -- (0.5,5);
  \draw[blue, line width=1.0pt] (1,4.5) .. controls (1.3,4.5) and (1.5,4.7) .. (1.5,5);
  \draw[blue, line width=1.0pt] (1.5,4) .. controls (1.5,4.3) and (1.7,4.5) .. (2,4.5);
  \draw[blue, line width=1.0pt] (2,4.5) .. controls (2.3,4.5) and (2.5,4.7) .. (2.5,5);
  \draw[blue, line width=1.0pt] (2.5,4) .. controls (2.5,4.3) and (2.7,4.5) .. (3,4.5);
  \draw[blue, line width=1.0pt] (3,4.5) .. controls (3.3,4.5) and (3.5,4.7) .. (3.5,5);
  \draw[blue, line width=1.0pt] (3.5,4) .. controls (3.5,4.3) and (3.7,4.5) .. (4,4.5);
  \draw[blue, line width=1.0pt] (4,4.5) .. controls (4.3,4.5) and (4.5,4.7) .. (4.5,5);
  \draw[blue, line width=1.0pt, line cap=round] (0,3.5) -- (1,3.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,3) -- (0.5,4);
  \draw[blue, line width=1.0pt] (1,3.5) .. controls (1.3,3.5) and (1.5,3.7) .. (1.5,4);
  \draw[blue, line width=1.0pt] (1.5,3) .. controls (1.5,3.3) and (1.7,3.5) .. (2,3.5);
  \draw[blue, line width=1.0pt] (2,3.5) .. controls (2.3,3.5) and (2.5,3.7) .. (2.5,4);
  \draw[blue, line width=1.0pt] (2.5,3) .. controls (2.5,3.3) and (2.7,3.5) .. (3,3.5);
  \draw[blue, line width=1.0pt] (3,3.5) .. controls (3.3,3.5) and (3.5,3.7) .. (3.5,4);
  \draw[blue, line width=1.0pt, line cap=round] (0,2.5) -- (1,2.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,2) -- (0.5,3);
  \draw[blue, line width=1.0pt] (1,2.5) .. controls (1.3,2.5) and (1.5,2.7) .. (1.5,3);
  \draw[blue, line width=1.0pt] (1.5,2) .. controls (1.5,2.3) and (1.7,2.5) .. (2,2.5);
  \draw[blue, line width=1.0pt] (2,2.5) .. controls (2.3,2.5) and (2.5,2.7) .. (2.5,3);
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,4.5) {2};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (4.5,5.5) {5};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,3.5) {3};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,5.5) {1};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,2.5) {4};
  \node[font=\scriptsize, text=black, anchor=south] at (0.5,6.3) {5};
  \node[font=\scriptsize, text=black, anchor=south] at (1.5,6.3) {1};
  \node[font=\scriptsize, text=black, anchor=south] at (2.5,6.3) {2};
  \node[font=\scriptsize, text=black, anchor=south] at (3.5,6.3) {3};
  \node[font=\scriptsize, text=black, anchor=south] at (4.5,6.3) {6};
  \node[font=\scriptsize, text=black, anchor=south] at (5.5,6.3) {4};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,5.5) {1};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,4.5) {2};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,3.5) {3};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,2.5) {4};
  \draw[black, line width=1.2000000000000002pt] (0,2) rectangle (6,6);
\end{tikzpicture}}}
  \\[1em]
  + & 
  \vcenter{\hbox{\begin{tikzpicture}[scale=0.55]
  \draw[lightgray, very thin, opacity=0.3] (0,2) -- (6,2);
  \draw[lightgray, very thin, opacity=0.3] (0,3) -- (6,3);
  \draw[lightgray, very thin, opacity=0.3] (0,4) -- (6,4);
  \draw[lightgray, very thin, opacity=0.3] (0,5) -- (6,5);
  \draw[lightgray, very thin, opacity=0.3] (0,6) -- (6,6);
  \draw[lightgray, very thin, opacity=0.3] (0,2) -- (0,6);
  \draw[lightgray, very thin, opacity=0.3] (1,2) -- (1,6);
  \draw[lightgray, very thin, opacity=0.3] (2,2) -- (2,6);
  \draw[lightgray, very thin, opacity=0.3] (3,2) -- (3,6);
  \draw[lightgray, very thin, opacity=0.3] (4,2) -- (4,6);
  \draw[lightgray, very thin, opacity=0.3] (5,2) -- (5,6);
  \draw[lightgray, very thin, opacity=0.3] (6,2) -- (6,6);
  \draw[blue, line width=1.0pt, line cap=round] (0,5.5) -- (1,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,5) -- (0.5,6);
  \draw[blue, line width=1.0pt] (1,5.5) .. controls (1.3,5.5) and (1.5,5.7) .. (1.5,6);
  \draw[blue, line width=1.0pt] (1.5,5) .. controls (1.5,5.3) and (1.7,5.5) .. (2,5.5);
  \draw[blue, line width=1.0pt] (2,5.5) .. controls (2.3,5.5) and (2.5,5.7) .. (2.5,6);
  \draw[blue, line width=1.0pt] (2.5,5) .. controls (2.5,5.3) and (2.7,5.5) .. (3,5.5);
  \draw[blue, line width=1.0pt] (3,5.5) .. controls (3.3,5.5) and (3.5,5.7) .. (3.5,6);
  \draw[blue, line width=1.0pt] (3.5,5) .. controls (3.5,5.3) and (3.7,5.5) .. (4,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (4,5.5) -- (5,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (4.5,5) -- (4.5,6);
  \draw[blue, line width=1.0pt] (5,5.5) .. controls (5.3,5.5) and (5.5,5.7) .. (5.5,6);
  \draw[blue, line width=1.0pt] (0,4.5) .. controls (0.3,4.5) and (0.5,4.7) .. (0.5,5);
  \draw[blue, line width=1.0pt] (0.5,4) .. controls (0.5,4.3) and (0.7,4.5) .. (1,4.5);
  \draw[blue, line width=1.0pt] (1,4.5) .. controls (1.3,4.5) and (1.5,4.7) .. (1.5,5);
  \draw[blue, line width=1.0pt] (1.5,4) .. controls (1.5,4.3) and (1.7,4.5) .. (2,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (2,4.5) -- (3,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (2.5,4) -- (2.5,5);
  \draw[blue, line width=1.0pt] (3,4.5) .. controls (3.3,4.5) and (3.5,4.7) .. (3.5,5);
  \draw[blue, line width=1.0pt] (3.5,4) .. controls (3.5,4.3) and (3.7,4.5) .. (4,4.5);
  \draw[blue, line width=1.0pt] (4,4.5) .. controls (4.3,4.5) and (4.5,4.7) .. (4.5,5);
  \draw[blue, line width=1.0pt, line cap=round] (0,3.5) -- (1,3.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,3) -- (0.5,4);
  \draw[blue, line width=1.0pt] (1,3.5) .. controls (1.3,3.5) and (1.5,3.7) .. (1.5,4);
  \draw[blue, line width=1.0pt] (1.5,3) .. controls (1.5,3.3) and (1.7,3.5) .. (2,3.5);
  \draw[blue, line width=1.0pt] (2,3.5) .. controls (2.3,3.5) and (2.5,3.7) .. (2.5,4);
  \draw[blue, line width=1.0pt] (2.5,3) .. controls (2.5,3.3) and (2.7,3.5) .. (3,3.5);
  \draw[blue, line width=1.0pt] (3,3.5) .. controls (3.3,3.5) and (3.5,3.7) .. (3.5,4);
  \draw[blue, line width=1.0pt, line cap=round] (0,2.5) -- (1,2.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,2) -- (0.5,3);
  \draw[blue, line width=1.0pt] (1,2.5) .. controls (1.3,2.5) and (1.5,2.7) .. (1.5,3);
  \draw[blue, line width=1.0pt] (1.5,2) .. controls (1.5,2.3) and (1.7,2.5) .. (2,2.5);
  \draw[blue, line width=1.0pt] (2,2.5) .. controls (2.3,2.5) and (2.5,2.7) .. (2.5,3);
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (4.5,5.5) {5};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,3.5) {3};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,5.5) {1};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (2.5,4.5) {4};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,2.5) {4};
  \node[font=\scriptsize, text=black, anchor=south] at (0.5,6.3) {2};
  \node[font=\scriptsize, text=black, anchor=south] at (1.5,6.3) {1};
  \node[font=\scriptsize, text=black, anchor=south] at (2.5,6.3) {5};
  \node[font=\scriptsize, text=black, anchor=south] at (3.5,6.3) {4};
  \node[font=\scriptsize, text=black, anchor=south] at (4.5,6.3) {6};
  \node[font=\scriptsize, text=black, anchor=south] at (5.5,6.3) {3};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,5.5) {1};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,4.5) {2};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,3.5) {3};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,2.5) {4};
  \draw[black, line width=1.2000000000000002pt] (0,2) rectangle (6,6);
\end{tikzpicture}}}
  +
  \vcenter{\hbox{\begin{tikzpicture}[scale=0.55]
  \draw[lightgray, very thin, opacity=0.3] (0,2) -- (6,2);
  \draw[lightgray, very thin, opacity=0.3] (0,3) -- (6,3);
  \draw[lightgray, very thin, opacity=0.3] (0,4) -- (6,4);
  \draw[lightgray, very thin, opacity=0.3] (0,5) -- (6,5);
  \draw[lightgray, very thin, opacity=0.3] (0,6) -- (6,6);
  \draw[lightgray, very thin, opacity=0.3] (0,2) -- (0,6);
  \draw[lightgray, very thin, opacity=0.3] (1,2) -- (1,6);
  \draw[lightgray, very thin, opacity=0.3] (2,2) -- (2,6);
  \draw[lightgray, very thin, opacity=0.3] (3,2) -- (3,6);
  \draw[lightgray, very thin, opacity=0.3] (4,2) -- (4,6);
  \draw[lightgray, very thin, opacity=0.3] (5,2) -- (5,6);
  \draw[lightgray, very thin, opacity=0.3] (6,2) -- (6,6);
  \draw[blue, line width=1.0pt] (0,5.5) .. controls (0.3,5.5) and (0.5,5.7) .. (0.5,6);
  \draw[blue, line width=1.0pt] (0.5,5) .. controls (0.5,5.3) and (0.7,5.5) .. (1,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (1,5.5) -- (2,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (1.5,5) -- (1.5,6);
  \draw[blue, line width=1.0pt] (2,5.5) .. controls (2.3,5.5) and (2.5,5.7) .. (2.5,6);
  \draw[blue, line width=1.0pt] (2.5,5) .. controls (2.5,5.3) and (2.7,5.5) .. (3,5.5);
  \draw[blue, line width=1.0pt] (3,5.5) .. controls (3.3,5.5) and (3.5,5.7) .. (3.5,6);
  \draw[blue, line width=1.0pt] (3.5,5) .. controls (3.5,5.3) and (3.7,5.5) .. (4,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (4,5.5) -- (5,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (4.5,5) -- (4.5,6);
  \draw[blue, line width=1.0pt] (5,5.5) .. controls (5.3,5.5) and (5.5,5.7) .. (5.5,6);
  \draw[blue, line width=1.0pt] (0,4.5) .. controls (0.3,4.5) and (0.5,4.7) .. (0.5,5);
  \draw[blue, line width=1.0pt] (0.5,4) .. controls (0.5,4.3) and (0.7,4.5) .. (1,4.5);
  \draw[blue, line width=1.0pt] (1,4.5) .. controls (1.3,4.5) and (1.5,4.7) .. (1.5,5);
  \draw[blue, line width=1.0pt] (1.5,4) .. controls (1.5,4.3) and (1.7,4.5) .. (2,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (2,4.5) -- (3,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (2.5,4) -- (2.5,5);
  \draw[blue, line width=1.0pt] (3,4.5) .. controls (3.3,4.5) and (3.5,4.7) .. (3.5,5);
  \draw[blue, line width=1.0pt] (3.5,4) .. controls (3.5,4.3) and (3.7,4.5) .. (4,4.5);
  \draw[blue, line width=1.0pt] (4,4.5) .. controls (4.3,4.5) and (4.5,4.7) .. (4.5,5);
  \draw[blue, line width=1.0pt, line cap=round] (0,3.5) -- (1,3.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,3) -- (0.5,4);
  \draw[blue, line width=1.0pt] (1,3.5) .. controls (1.3,3.5) and (1.5,3.7) .. (1.5,4);
  \draw[blue, line width=1.0pt] (1.5,3) .. controls (1.5,3.3) and (1.7,3.5) .. (2,3.5);
  \draw[blue, line width=1.0pt] (2,3.5) .. controls (2.3,3.5) and (2.5,3.7) .. (2.5,4);
  \draw[blue, line width=1.0pt] (2.5,3) .. controls (2.5,3.3) and (2.7,3.5) .. (3,3.5);
  \draw[blue, line width=1.0pt] (3,3.5) .. controls (3.3,3.5) and (3.5,3.7) .. (3.5,4);
  \draw[blue, line width=1.0pt, line cap=round] (0,2.5) -- (1,2.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,2) -- (0.5,3);
  \draw[blue, line width=1.0pt] (1,2.5) .. controls (1.3,2.5) and (1.5,2.7) .. (1.5,3);
  \draw[blue, line width=1.0pt] (1.5,2) .. controls (1.5,2.3) and (1.7,2.5) .. (2,2.5);
  \draw[blue, line width=1.0pt] (2,2.5) .. controls (2.3,2.5) and (2.5,2.7) .. (2.5,3);
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (1.5,5.5) {2};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (4.5,5.5) {5};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,3.5) {3};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (2.5,4.5) {4};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,2.5) {4};
  \node[font=\scriptsize, text=black, anchor=south] at (0.5,6.3) {1};
  \node[font=\scriptsize, text=black, anchor=south] at (1.5,6.3) {5};
  \node[font=\scriptsize, text=black, anchor=south] at (2.5,6.3) {2};
  \node[font=\scriptsize, text=black, anchor=south] at (3.5,6.3) {4};
  \node[font=\scriptsize, text=black, anchor=south] at (4.5,6.3) {6};
  \node[font=\scriptsize, text=black, anchor=south] at (5.5,6.3) {3};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,5.5) {1};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,4.5) {2};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,3.5) {3};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,2.5) {4};
  \draw[black, line width=1.2000000000000002pt] (0,2) rectangle (6,6);
\end{tikzpicture}}}
  +
  \vcenter{\hbox{\begin{tikzpicture}[scale=0.55]
  \draw[lightgray, very thin, opacity=0.3] (0,2) -- (6,2);
  \draw[lightgray, very thin, opacity=0.3] (0,3) -- (6,3);
  \draw[lightgray, very thin, opacity=0.3] (0,4) -- (6,4);
  \draw[lightgray, very thin, opacity=0.3] (0,5) -- (6,5);
  \draw[lightgray, very thin, opacity=0.3] (0,6) -- (6,6);
  \draw[lightgray, very thin, opacity=0.3] (0,2) -- (0,6);
  \draw[lightgray, very thin, opacity=0.3] (1,2) -- (1,6);
  \draw[lightgray, very thin, opacity=0.3] (2,2) -- (2,6);
  \draw[lightgray, very thin, opacity=0.3] (3,2) -- (3,6);
  \draw[lightgray, very thin, opacity=0.3] (4,2) -- (4,6);
  \draw[lightgray, very thin, opacity=0.3] (5,2) -- (5,6);
  \draw[lightgray, very thin, opacity=0.3] (6,2) -- (6,6);
  \draw[blue, line width=1.0pt] (0,5.5) .. controls (0.3,5.5) and (0.5,5.7) .. (0.5,6);
  \draw[blue, line width=1.0pt] (0.5,5) .. controls (0.5,5.3) and (0.7,5.5) .. (1,5.5);
  \draw[blue, line width=1.0pt] (1,5.5) .. controls (1.3,5.5) and (1.5,5.7) .. (1.5,6);
  \draw[blue, line width=1.0pt] (1.5,5) .. controls (1.5,5.3) and (1.7,5.5) .. (2,5.5);
  \draw[blue, line width=1.0pt] (2,5.5) .. controls (2.3,5.5) and (2.5,5.7) .. (2.5,6);
  \draw[blue, line width=1.0pt] (2.5,5) .. controls (2.5,5.3) and (2.7,5.5) .. (3,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (3,5.5) -- (4,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (3.5,5) -- (3.5,6);
  \draw[blue, line width=1.0pt, line cap=round] (4,5.5) -- (5,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (4.5,5) -- (4.5,6);
  \draw[blue, line width=1.0pt] (5,5.5) .. controls (5.3,5.5) and (5.5,5.7) .. (5.5,6);
  \draw[blue, line width=1.0pt] (0,4.5) .. controls (0.3,4.5) and (0.5,4.7) .. (0.5,5);
  \draw[blue, line width=1.0pt] (0.5,4) .. controls (0.5,4.3) and (0.7,4.5) .. (1,4.5);
  \draw[blue, line width=1.0pt] (1,4.5) .. controls (1.3,4.5) and (1.5,4.7) .. (1.5,5);
  \draw[blue, line width=1.0pt] (1.5,4) .. controls (1.5,4.3) and (1.7,4.5) .. (2,4.5);
  \draw[blue, line width=1.0pt] (2,4.5) .. controls (2.3,4.5) and (2.5,4.7) .. (2.5,5);
  \draw[blue, line width=1.0pt] (2.5,4) .. controls (2.5,4.3) and (2.7,4.5) .. (3,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (3,4.5) -- (4,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (3.5,4) -- (3.5,5);
  \draw[blue, line width=1.0pt] (4,4.5) .. controls (4.3,4.5) and (4.5,4.7) .. (4.5,5);
  \draw[blue, line width=1.0pt, line cap=round] (0,3.5) -- (1,3.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,3) -- (0.5,4);
  \draw[blue, line width=1.0pt] (1,3.5) .. controls (1.3,3.5) and (1.5,3.7) .. (1.5,4);
  \draw[blue, line width=1.0pt] (1.5,3) .. controls (1.5,3.3) and (1.7,3.5) .. (2,3.5);
  \draw[blue, line width=1.0pt] (2,3.5) .. controls (2.3,3.5) and (2.5,3.7) .. (2.5,4);
  \draw[blue, line width=1.0pt] (2.5,3) .. controls (2.5,3.3) and (2.7,3.5) .. (3,3.5);
  \draw[blue, line width=1.0pt] (3,3.5) .. controls (3.3,3.5) and (3.5,3.7) .. (3.5,4);
  \draw[blue, line width=1.0pt, line cap=round] (0,2.5) -- (1,2.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,2) -- (0.5,3);
  \draw[blue, line width=1.0pt] (1,2.5) .. controls (1.3,2.5) and (1.5,2.7) .. (1.5,3);
  \draw[blue, line width=1.0pt] (1.5,2) .. controls (1.5,2.3) and (1.7,2.5) .. (2,2.5);
  \draw[blue, line width=1.0pt] (2,2.5) .. controls (2.3,2.5) and (2.5,2.7) .. (2.5,3);
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (3.5,4.5) {5};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (4.5,5.5) {5};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,3.5) {3};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (3.5,5.5) {4};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,2.5) {4};
  \node[font=\scriptsize, text=black, anchor=south] at (0.5,6.3) {1};
  \node[font=\scriptsize, text=black, anchor=south] at (1.5,6.3) {2};
  \node[font=\scriptsize, text=black, anchor=south] at (2.5,6.3) {5};
  \node[font=\scriptsize, text=black, anchor=south] at (3.5,6.3) {6};
  \node[font=\scriptsize, text=black, anchor=south] at (4.5,6.3) {4};
  \node[font=\scriptsize, text=black, anchor=south] at (5.5,6.3) {3};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,5.5) {1};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,4.5) {2};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,3.5) {3};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,2.5) {4};
  \draw[black, line width=1.2000000000000002pt] (0,2) rectangle (6,6);
\end{tikzpicture}}}
  \\[1em]
  + & 
  \vcenter{\hbox{\begin{tikzpicture}[scale=0.55]
  \draw[lightgray, very thin, opacity=0.3] (0,3) -- (7,3);
  \draw[lightgray, very thin, opacity=0.3] (0,4) -- (7,4);
  \draw[lightgray, very thin, opacity=0.3] (0,5) -- (7,5);
  \draw[lightgray, very thin, opacity=0.3] (0,6) -- (7,6);
  \draw[lightgray, very thin, opacity=0.3] (0,7) -- (7,7);
  \draw[lightgray, very thin, opacity=0.3] (0,3) -- (0,7);
  \draw[lightgray, very thin, opacity=0.3] (1,3) -- (1,7);
  \draw[lightgray, very thin, opacity=0.3] (2,3) -- (2,7);
  \draw[lightgray, very thin, opacity=0.3] (3,3) -- (3,7);
  \draw[lightgray, very thin, opacity=0.3] (4,3) -- (4,7);
  \draw[lightgray, very thin, opacity=0.3] (5,3) -- (5,7);
  \draw[lightgray, very thin, opacity=0.3] (6,3) -- (6,7);
  \draw[lightgray, very thin, opacity=0.3] (7,3) -- (7,7);
  \draw[blue, line width=1.0pt, line cap=round] (0,6.5) -- (1,6.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,6) -- (0.5,7);
  \draw[blue, line width=1.0pt] (1,6.5) .. controls (1.3,6.5) and (1.5,6.7) .. (1.5,7);
  \draw[blue, line width=1.0pt] (1.5,6) .. controls (1.5,6.3) and (1.7,6.5) .. (2,6.5);
  \draw[blue, line width=1.0pt] (2,6.5) .. controls (2.3,6.5) and (2.5,6.7) .. (2.5,7);
  \draw[blue, line width=1.0pt] (2.5,6) .. controls (2.5,6.3) and (2.7,6.5) .. (3,6.5);
  \draw[blue, line width=1.0pt] (3,6.5) .. controls (3.3,6.5) and (3.5,6.7) .. (3.5,7);
  \draw[blue, line width=1.0pt] (3.5,6) .. controls (3.5,6.3) and (3.7,6.5) .. (4,6.5);
  \draw[blue, line width=1.0pt] (4,6.5) .. controls (4.3,6.5) and (4.5,6.7) .. (4.5,7);
  \draw[blue, line width=1.0pt] (4.5,6) .. controls (4.5,6.3) and (4.7,6.5) .. (5,6.5);
  \draw[blue, line width=1.0pt, line cap=round] (5,6.5) -- (6,6.5);
  \draw[blue, line width=1.0pt, line cap=round] (5.5,6) -- (5.5,7);
  \draw[blue, line width=1.0pt] (6,6.5) .. controls (6.3,6.5) and (6.5,6.7) .. (6.5,7);
  \draw[blue, line width=1.0pt] (0,5.5) .. controls (0.3,5.5) and (0.5,5.7) .. (0.5,6);
  \draw[blue, line width=1.0pt] (0.5,5) .. controls (0.5,5.3) and (0.7,5.5) .. (1,5.5);
  \draw[blue, line width=1.0pt] (1,5.5) .. controls (1.3,5.5) and (1.5,5.7) .. (1.5,6);
  \draw[blue, line width=1.0pt] (1.5,5) .. controls (1.5,5.3) and (1.7,5.5) .. (2,5.5);
  \draw[blue, line width=1.0pt] (2,5.5) .. controls (2.3,5.5) and (2.5,5.7) .. (2.5,6);
  \draw[blue, line width=1.0pt] (2.5,5) .. controls (2.5,5.3) and (2.7,5.5) .. (3,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (3,5.5) -- (4,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (3.5,5) -- (3.5,6);
  \draw[blue, line width=1.0pt] (4,5.5) .. controls (4.3,5.5) and (4.5,5.7) .. (4.5,6);
  \draw[blue, line width=1.0pt] (4.5,5) .. controls (4.5,5.3) and (4.7,5.5) .. (5,5.5);
  \draw[blue, line width=1.0pt] (5,5.5) .. controls (5.3,5.5) and (5.5,5.7) .. (5.5,6);
  \draw[blue, line width=1.0pt, line cap=round] (0,4.5) -- (1,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,4) -- (0.5,5);
  \draw[blue, line width=1.0pt] (1,4.5) .. controls (1.3,4.5) and (1.5,4.7) .. (1.5,5);
  \draw[blue, line width=1.0pt] (1.5,4) .. controls (1.5,4.3) and (1.7,4.5) .. (2,4.5);
  \draw[blue, line width=1.0pt] (2,4.5) .. controls (2.3,4.5) and (2.5,4.7) .. (2.5,5);
  \draw[blue, line width=1.0pt] (2.5,4) .. controls (2.5,4.3) and (2.7,4.5) .. (3,4.5);
  \draw[blue, line width=1.0pt] (3,4.5) .. controls (3.3,4.5) and (3.5,4.7) .. (3.5,5);
  \draw[blue, line width=1.0pt] (3.5,4) .. controls (3.5,4.3) and (3.7,4.5) .. (4,4.5);
  \draw[blue, line width=1.0pt] (4,4.5) .. controls (4.3,4.5) and (4.5,4.7) .. (4.5,5);
  \draw[blue, line width=1.0pt, line cap=round] (0,3.5) -- (1,3.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,3) -- (0.5,4);
  \draw[blue, line width=1.0pt] (1,3.5) .. controls (1.3,3.5) and (1.5,3.7) .. (1.5,4);
  \draw[blue, line width=1.0pt] (1.5,3) .. controls (1.5,3.3) and (1.7,3.5) .. (2,3.5);
  \draw[blue, line width=1.0pt] (2,3.5) .. controls (2.3,3.5) and (2.5,3.7) .. (2.5,4);
  \draw[blue, line width=1.0pt] (2.5,3) .. controls (2.5,3.3) and (2.7,3.5) .. (3,3.5);
  \draw[blue, line width=1.0pt] (3,3.5) .. controls (3.3,3.5) and (3.5,3.7) .. (3.5,4);
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (3.5,5.5) {5};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,4.5) {3};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,6.5) {1};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (5.5,6.5) {6};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,3.5) {4};
  \node[font=\scriptsize, text=black, anchor=south] at (0.5,7.3) {2};
  \node[font=\scriptsize, text=black, anchor=south] at (1.5,7.3) {1};
  \node[font=\scriptsize, text=black, anchor=south] at (2.5,7.3) {5};
  \node[font=\scriptsize, text=black, anchor=south] at (3.5,7.3) {3};
  \node[font=\scriptsize, text=black, anchor=south] at (4.5,7.3) {6};
  \node[font=\scriptsize, text=black, anchor=south] at (5.5,7.3) {7};
  \node[font=\scriptsize, text=black, anchor=south] at (6.5,7.3) {4};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,6.5) {1};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,5.5) {2};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,4.5) {3};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,3.5) {4};
  \draw[black, line width=1.2000000000000002pt] (0,3) rectangle (7,7);
\end{tikzpicture}}}
  +
  \vcenter{\hbox{\begin{tikzpicture}[scale=0.55]
  \draw[lightgray, very thin, opacity=0.3] (0,3) -- (7,3);
  \draw[lightgray, very thin, opacity=0.3] (0,4) -- (7,4);
  \draw[lightgray, very thin, opacity=0.3] (0,5) -- (7,5);
  \draw[lightgray, very thin, opacity=0.3] (0,6) -- (7,6);
  \draw[lightgray, very thin, opacity=0.3] (0,7) -- (7,7);
  \draw[lightgray, very thin, opacity=0.3] (0,3) -- (0,7);
  \draw[lightgray, very thin, opacity=0.3] (1,3) -- (1,7);
  \draw[lightgray, very thin, opacity=0.3] (2,3) -- (2,7);
  \draw[lightgray, very thin, opacity=0.3] (3,3) -- (3,7);
  \draw[lightgray, very thin, opacity=0.3] (4,3) -- (4,7);
  \draw[lightgray, very thin, opacity=0.3] (5,3) -- (5,7);
  \draw[lightgray, very thin, opacity=0.3] (6,3) -- (6,7);
  \draw[lightgray, very thin, opacity=0.3] (7,3) -- (7,7);
  \draw[blue, line width=1.0pt] (0,6.5) .. controls (0.3,6.5) and (0.5,6.7) .. (0.5,7);
  \draw[blue, line width=1.0pt] (0.5,6) .. controls (0.5,6.3) and (0.7,6.5) .. (1,6.5);
  \draw[blue, line width=1.0pt, line cap=round] (1,6.5) -- (2,6.5);
  \draw[blue, line width=1.0pt, line cap=round] (1.5,6) -- (1.5,7);
  \draw[blue, line width=1.0pt] (2,6.5) .. controls (2.3,6.5) and (2.5,6.7) .. (2.5,7);
  \draw[blue, line width=1.0pt] (2.5,6) .. controls (2.5,6.3) and (2.7,6.5) .. (3,6.5);
  \draw[blue, line width=1.0pt] (3,6.5) .. controls (3.3,6.5) and (3.5,6.7) .. (3.5,7);
  \draw[blue, line width=1.0pt] (3.5,6) .. controls (3.5,6.3) and (3.7,6.5) .. (4,6.5);
  \draw[blue, line width=1.0pt] (4,6.5) .. controls (4.3,6.5) and (4.5,6.7) .. (4.5,7);
  \draw[blue, line width=1.0pt] (4.5,6) .. controls (4.5,6.3) and (4.7,6.5) .. (5,6.5);
  \draw[blue, line width=1.0pt, line cap=round] (5,6.5) -- (6,6.5);
  \draw[blue, line width=1.0pt, line cap=round] (5.5,6) -- (5.5,7);
  \draw[blue, line width=1.0pt] (6,6.5) .. controls (6.3,6.5) and (6.5,6.7) .. (6.5,7);
  \draw[blue, line width=1.0pt] (0,5.5) .. controls (0.3,5.5) and (0.5,5.7) .. (0.5,6);
  \draw[blue, line width=1.0pt] (0.5,5) .. controls (0.5,5.3) and (0.7,5.5) .. (1,5.5);
  \draw[blue, line width=1.0pt] (1,5.5) .. controls (1.3,5.5) and (1.5,5.7) .. (1.5,6);
  \draw[blue, line width=1.0pt] (1.5,5) .. controls (1.5,5.3) and (1.7,5.5) .. (2,5.5);
  \draw[blue, line width=1.0pt] (2,5.5) .. controls (2.3,5.5) and (2.5,5.7) .. (2.5,6);
  \draw[blue, line width=1.0pt] (2.5,5) .. controls (2.5,5.3) and (2.7,5.5) .. (3,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (3,5.5) -- (4,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (3.5,5) -- (3.5,6);
  \draw[blue, line width=1.0pt] (4,5.5) .. controls (4.3,5.5) and (4.5,5.7) .. (4.5,6);
  \draw[blue, line width=1.0pt] (4.5,5) .. controls (4.5,5.3) and (4.7,5.5) .. (5,5.5);
  \draw[blue, line width=1.0pt] (5,5.5) .. controls (5.3,5.5) and (5.5,5.7) .. (5.5,6);
  \draw[blue, line width=1.0pt, line cap=round] (0,4.5) -- (1,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,4) -- (0.5,5);
  \draw[blue, line width=1.0pt] (1,4.5) .. controls (1.3,4.5) and (1.5,4.7) .. (1.5,5);
  \draw[blue, line width=1.0pt] (1.5,4) .. controls (1.5,4.3) and (1.7,4.5) .. (2,4.5);
  \draw[blue, line width=1.0pt] (2,4.5) .. controls (2.3,4.5) and (2.5,4.7) .. (2.5,5);
  \draw[blue, line width=1.0pt] (2.5,4) .. controls (2.5,4.3) and (2.7,4.5) .. (3,4.5);
  \draw[blue, line width=1.0pt] (3,4.5) .. controls (3.3,4.5) and (3.5,4.7) .. (3.5,5);
  \draw[blue, line width=1.0pt] (3.5,4) .. controls (3.5,4.3) and (3.7,4.5) .. (4,4.5);
  \draw[blue, line width=1.0pt] (4,4.5) .. controls (4.3,4.5) and (4.5,4.7) .. (4.5,5);
  \draw[blue, line width=1.0pt, line cap=round] (0,3.5) -- (1,3.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,3) -- (0.5,4);
  \draw[blue, line width=1.0pt] (1,3.5) .. controls (1.3,3.5) and (1.5,3.7) .. (1.5,4);
  \draw[blue, line width=1.0pt] (1.5,3) .. controls (1.5,3.3) and (1.7,3.5) .. (2,3.5);
  \draw[blue, line width=1.0pt] (2,3.5) .. controls (2.3,3.5) and (2.5,3.7) .. (2.5,4);
  \draw[blue, line width=1.0pt] (2.5,3) .. controls (2.5,3.3) and (2.7,3.5) .. (3,3.5);
  \draw[blue, line width=1.0pt] (3,3.5) .. controls (3.3,3.5) and (3.5,3.7) .. (3.5,4);
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (3.5,5.5) {5};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (1.5,6.5) {2};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,4.5) {3};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (5.5,6.5) {6};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,3.5) {4};
  \node[font=\scriptsize, text=black, anchor=south] at (0.5,7.3) {1};
  \node[font=\scriptsize, text=black, anchor=south] at (1.5,7.3) {5};
  \node[font=\scriptsize, text=black, anchor=south] at (2.5,7.3) {2};
  \node[font=\scriptsize, text=black, anchor=south] at (3.5,7.3) {3};
  \node[font=\scriptsize, text=black, anchor=south] at (4.5,7.3) {6};
  \node[font=\scriptsize, text=black, anchor=south] at (5.5,7.3) {7};
  \node[font=\scriptsize, text=black, anchor=south] at (6.5,7.3) {4};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,6.5) {1};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,5.5) {2};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,4.5) {3};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,3.5) {4};
  \draw[black, line width=1.2000000000000002pt] (0,3) rectangle (7,7);
\end{tikzpicture}}}
  +
  \vcenter{\hbox{\begin{tikzpicture}[scale=0.55]
  \draw[lightgray, very thin, opacity=0.3] (0,3) -- (7,3);
  \draw[lightgray, very thin, opacity=0.3] (0,4) -- (7,4);
  \draw[lightgray, very thin, opacity=0.3] (0,5) -- (7,5);
  \draw[lightgray, very thin, opacity=0.3] (0,6) -- (7,6);
  \draw[lightgray, very thin, opacity=0.3] (0,7) -- (7,7);
  \draw[lightgray, very thin, opacity=0.3] (0,3) -- (0,7);
  \draw[lightgray, very thin, opacity=0.3] (1,3) -- (1,7);
  \draw[lightgray, very thin, opacity=0.3] (2,3) -- (2,7);
  \draw[lightgray, very thin, opacity=0.3] (3,3) -- (3,7);
  \draw[lightgray, very thin, opacity=0.3] (4,3) -- (4,7);
  \draw[lightgray, very thin, opacity=0.3] (5,3) -- (5,7);
  \draw[lightgray, very thin, opacity=0.3] (6,3) -- (6,7);
  \draw[lightgray, very thin, opacity=0.3] (7,3) -- (7,7);
  \draw[blue, line width=1.0pt] (0,6.5) .. controls (0.3,6.5) and (0.5,6.7) .. (0.5,7);
  \draw[blue, line width=1.0pt] (0.5,6) .. controls (0.5,6.3) and (0.7,6.5) .. (1,6.5);
  \draw[blue, line width=1.0pt] (1,6.5) .. controls (1.3,6.5) and (1.5,6.7) .. (1.5,7);
  \draw[blue, line width=1.0pt] (1.5,6) .. controls (1.5,6.3) and (1.7,6.5) .. (2,6.5);
  \draw[blue, line width=1.0pt] (2,6.5) .. controls (2.3,6.5) and (2.5,6.7) .. (2.5,7);
  \draw[blue, line width=1.0pt] (2.5,6) .. controls (2.5,6.3) and (2.7,6.5) .. (3,6.5);
  \draw[blue, line width=1.0pt, line cap=round] (3,6.5) -- (4,6.5);
  \draw[blue, line width=1.0pt, line cap=round] (3.5,6) -- (3.5,7);
  \draw[blue, line width=1.0pt] (4,6.5) .. controls (4.3,6.5) and (4.5,6.7) .. (4.5,7);
  \draw[blue, line width=1.0pt] (4.5,6) .. controls (4.5,6.3) and (4.7,6.5) .. (5,6.5);
  \draw[blue, line width=1.0pt, line cap=round] (5,6.5) -- (6,6.5);
  \draw[blue, line width=1.0pt, line cap=round] (5.5,6) -- (5.5,7);
  \draw[blue, line width=1.0pt] (6,6.5) .. controls (6.3,6.5) and (6.5,6.7) .. (6.5,7);
  \draw[blue, line width=1.0pt] (0,5.5) .. controls (0.3,5.5) and (0.5,5.7) .. (0.5,6);
  \draw[blue, line width=1.0pt] (0.5,5) .. controls (0.5,5.3) and (0.7,5.5) .. (1,5.5);
  \draw[blue, line width=1.0pt] (1,5.5) .. controls (1.3,5.5) and (1.5,5.7) .. (1.5,6);
  \draw[blue, line width=1.0pt] (1.5,5) .. controls (1.5,5.3) and (1.7,5.5) .. (2,5.5);
  \draw[blue, line width=1.0pt] (2,5.5) .. controls (2.3,5.5) and (2.5,5.7) .. (2.5,6);
  \draw[blue, line width=1.0pt] (2.5,5) .. controls (2.5,5.3) and (2.7,5.5) .. (3,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (3,5.5) -- (4,5.5);
  \draw[blue, line width=1.0pt, line cap=round] (3.5,5) -- (3.5,6);
  \draw[blue, line width=1.0pt] (4,5.5) .. controls (4.3,5.5) and (4.5,5.7) .. (4.5,6);
  \draw[blue, line width=1.0pt] (4.5,5) .. controls (4.5,5.3) and (4.7,5.5) .. (5,5.5);
  \draw[blue, line width=1.0pt] (5,5.5) .. controls (5.3,5.5) and (5.5,5.7) .. (5.5,6);
  \draw[blue, line width=1.0pt, line cap=round] (0,4.5) -- (1,4.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,4) -- (0.5,5);
  \draw[blue, line width=1.0pt] (1,4.5) .. controls (1.3,4.5) and (1.5,4.7) .. (1.5,5);
  \draw[blue, line width=1.0pt] (1.5,4) .. controls (1.5,4.3) and (1.7,4.5) .. (2,4.5);
  \draw[blue, line width=1.0pt] (2,4.5) .. controls (2.3,4.5) and (2.5,4.7) .. (2.5,5);
  \draw[blue, line width=1.0pt] (2.5,4) .. controls (2.5,4.3) and (2.7,4.5) .. (3,4.5);
  \draw[blue, line width=1.0pt] (3,4.5) .. controls (3.3,4.5) and (3.5,4.7) .. (3.5,5);
  \draw[blue, line width=1.0pt] (3.5,4) .. controls (3.5,4.3) and (3.7,4.5) .. (4,4.5);
  \draw[blue, line width=1.0pt] (4,4.5) .. controls (4.3,4.5) and (4.5,4.7) .. (4.5,5);
  \draw[blue, line width=1.0pt, line cap=round] (0,3.5) -- (1,3.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,3) -- (0.5,4);
  \draw[blue, line width=1.0pt] (1,3.5) .. controls (1.3,3.5) and (1.5,3.7) .. (1.5,4);
  \draw[blue, line width=1.0pt] (1.5,3) .. controls (1.5,3.3) and (1.7,3.5) .. (2,3.5);
  \draw[blue, line width=1.0pt] (2,3.5) .. controls (2.3,3.5) and (2.5,3.7) .. (2.5,4);
  \draw[blue, line width=1.0pt] (2.5,3) .. controls (2.5,3.3) and (2.7,3.5) .. (3,3.5);
  \draw[blue, line width=1.0pt] (3,3.5) .. controls (3.3,3.5) and (3.5,3.7) .. (3.5,4);
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (3.5,5.5) {5};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,4.5) {3};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (3.5,6.5) {4};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (5.5,6.5) {6};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,3.5) {4};
  \node[font=\scriptsize, text=black, anchor=south] at (0.5,7.3) {1};
  \node[font=\scriptsize, text=black, anchor=south] at (1.5,7.3) {2};
  \node[font=\scriptsize, text=black, anchor=south] at (2.5,7.3) {5};
  \node[font=\scriptsize, text=black, anchor=south] at (3.5,7.3) {6};
  \node[font=\scriptsize, text=black, anchor=south] at (4.5,7.3) {3};
  \node[font=\scriptsize, text=black, anchor=south] at (5.5,7.3) {7};
  \node[font=\scriptsize, text=black, anchor=south] at (6.5,7.3) {4};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,6.5) {1};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,5.5) {2};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,4.5) {3};
  \node[font=\scriptsize, text=black, anchor=east] at (-0.3,3.5) {4};
  \draw[black, line width=1.2000000000000002pt] (0,3) rectangle (7,7);
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{cc}
$R_1$ & $R_2$ \\[4pt]
\begin{tikzpicture}[scale=0.45]
  \draw[lightgray, very thin, opacity=0.3] (10.3,0) -- (0.3,0);
  \draw[lightgray, very thin, opacity=0.3] (10.3,0) -- (10.3,10);
  \draw[lightgray, very thin, opacity=0.3] (10.3,1) -- (0.3,1);
  \draw[lightgray, very thin, opacity=0.3] (9.3,0) -- (9.3,10);
  \draw[lightgray, very thin, opacity=0.3] (10.3,2) -- (0.3,2);
  \draw[lightgray, very thin, opacity=0.3] (8.3,0) -- (8.3,10);
  \draw[lightgray, very thin, opacity=0.3] (10.3,3) -- (0.3,3);
  \draw[lightgray, very thin, opacity=0.3] (7.3,0) -- (7.3,10);
  \draw[lightgray, very thin, opacity=0.3] (10.3,4) -- (0.3,4);
  \draw[lightgray, very thin, opacity=0.3] (6.3,0) -- (6.3,10);
  \draw[lightgray, very thin, opacity=0.3] (10.3,5) -- (0.3,5);
  \draw[lightgray, very thin, opacity=0.3] (5.3,0) -- (5.3,10);
  \draw[lightgray, very thin, opacity=0.3] (10.3,6) -- (0.3,6);
  \draw[lightgray, very thin, opacity=0.3] (4.3,0) -- (4.3,10);
  \draw[lightgray, very thin, opacity=0.3] (10.3,7) -- (0.3,7);
  \draw[lightgray, very thin, opacity=0.3] (3.3,0) -- (3.3,10);
  \draw[lightgray, very thin, opacity=0.3] (10.3,8) -- (0.3,8);
  \draw[lightgray, very thin, opacity=0.3] (2.3,0) -- (2.3,10);
  \draw[lightgray, very thin, opacity=0.3] (10.3,9) -- (0.3,9);
  \draw[lightgray, very thin, opacity=0.3] (1.3,0) -- (1.3,10);
  \draw[lightgray, very thin, opacity=0.3] (10.3,10) -- (0.3,10);
  \draw[lightgray, very thin, opacity=0.3] (0.3,0) -- (0.3,10);
  \draw[blue, line width=1.125pt] (0.3,9.5) .. controls (0.6,9.5) and (0.8,9.7) .. (0.8,10);
  \draw[blue, line width=1.125pt] (0.8,9) .. controls (0.8,9.3) and (1,9.5) .. (1.3,9.5);
  \draw[blue, line width=1.125pt] (1.3,9.5) .. controls (1.6,9.5) and (1.8,9.7) .. (1.8,10);
  \draw[blue, line width=1.125pt] (1.8,9) .. controls (1.8,9.3) and (2,9.5) .. (2.3,9.5);
  \draw[blue, line width=1.125pt] (2.3,9.5) .. controls (2.6,9.5) and (2.8,9.7) .. (2.8,10);
  \draw[blue, line width=1.125pt] (2.8,9) .. controls (2.8,9.3) and (3,9.5) .. (3.3,9.5);
  \draw[blue, line width=1.125pt, line cap=round] (3.3,9.5) -- (4.3,9.5);
  \draw[blue, line width=1.125pt, line cap=round] (3.8,9) -- (3.8,10);
  \draw[blue, line width=1.125pt] (4.3,9.5) .. controls (4.6,9.5) and (4.8,9.7) .. (4.8,10);
  \draw[blue, line width=1.125pt] (4.8,9) .. controls (4.8,9.3) and (5,9.5) .. (5.3,9.5);
  \draw[blue, line width=1.125pt, line cap=round] (5.3,9.5) -- (6.3,9.5);
  \draw[blue, line width=1.125pt, line cap=round] (5.8,9) -- (5.8,10);
  \draw[blue, line width=1.125pt] (6.3,9.5) .. controls (6.6,9.5) and (6.8,9.7) .. (6.8,10);
  \draw[blue, line width=1.125pt] (6.8,9) .. controls (6.8,9.3) and (7,9.5) .. (7.3,9.5);
  \draw[blue, line width=1.125pt] (7.3,9.5) .. controls (7.6,9.5) and (7.8,9.7) .. (7.8,10);
  \draw[blue, line width=1.125pt] (7.8,9) .. controls (7.8,9.3) and (8,9.5) .. (8.3,9.5);
  \draw[blue, line width=1.125pt] (8.3,9.5) .. controls (8.6,9.5) and (8.8,9.7) .. (8.8,10);
  \draw[blue, line width=1.125pt] (8.8,9) .. controls (8.8,9.3) and (9,9.5) .. (9.3,9.5);
  \draw[blue, line width=1.125pt] (9.3,9.5) .. controls (9.6,9.5) and (9.8,9.7) .. (9.8,10);
  \draw[blue, line width=1.125pt] (0.3,8.5) .. controls (0.6,8.5) and (0.8,8.7) .. (0.8,9);
  \draw[blue, line width=1.125pt] (0.8,8) .. controls (0.8,8.3) and (1,8.5) .. (1.3,8.5);
  \draw[blue, line width=1.125pt] (1.3,8.5) .. controls (1.6,8.5) and (1.8,8.7) .. (1.8,9);
  \draw[blue, line width=1.125pt] (1.8,8) .. controls (1.8,8.3) and (2,8.5) .. (2.3,8.5);
  \draw[blue, line width=1.125pt] (2.3,8.5) .. controls (2.6,8.5) and (2.8,8.7) .. (2.8,9);
  \draw[blue, line width=1.125pt] (2.8,8) .. controls (2.8,8.3) and (3,8.5) .. (3.3,8.5);
  \draw[blue, line width=1.125pt] (3.3,8.5) .. controls (3.6,8.5) and (3.8,8.7) .. (3.8,9);
  \draw[blue, line width=1.125pt] (3.8,8) .. controls (3.8,8.3) and (4,8.5) .. (4.3,8.5);
  \draw[blue, line width=1.125pt] (4.3,8.5) .. controls (4.6,8.5) and (4.8,8.7) .. (4.8,9);
  \draw[blue, line width=1.125pt] (4.8,8) .. controls (4.8,8.3) and (5,8.5) .. (5.3,8.5);
  \draw[blue, line width=1.125pt] (5.3,8.5) .. controls (5.6,8.5) and (5.8,8.7) .. (5.8,9);
  \draw[blue, line width=1.125pt] (5.8,8) .. controls (5.8,8.3) and (6,8.5) .. (6.3,8.5);
  \draw[blue, line width=1.125pt] (6.3,8.5) .. controls (6.6,8.5) and (6.8,8.7) .. (6.8,9);
  \draw[blue, line width=1.125pt] (6.8,8) .. controls (6.8,8.3) and (7,8.5) .. (7.3,8.5);
  \draw[blue, line width=1.125pt, line cap=round] (7.3,8.5) -- (8.3,8.5);
  \draw[blue, line width=1.125pt, line cap=round] (7.8,8) -- (7.8,9);
  \draw[blue, line width=1.125pt] (8.3,8.5) .. controls (8.6,8.5) and (8.8,8.7) .. (8.8,9);
  \draw[blue, line width=1.125pt] (0.3,7.5) .. controls (0.6,7.5) and (0.8,7.7) .. (0.8,8);
  \draw[blue, line width=1.125pt] (0.8,7) .. controls (0.8,7.3) and (1,7.5) .. (1.3,7.5);
  \draw[blue, line width=1.125pt] (1.3,7.5) .. controls (1.6,7.5) and (1.8,7.7) .. (1.8,8);
  \draw[blue, line width=1.125pt] (1.8,7) .. controls (1.8,7.3) and (2,7.5) .. (2.3,7.5);
  \draw[blue, line width=1.125pt] (2.3,7.5) .. controls (2.6,7.5) and (2.8,7.7) .. (2.8,8);
  \draw[blue, line width=1.125pt] (2.8,7) .. controls (2.8,7.3) and (3,7.5) .. (3.3,7.5);
  \draw[blue, line width=1.125pt] (3.3,7.5) .. controls (3.6,7.5) and (3.8,7.7) .. (3.8,8);
  \draw[blue, line width=1.125pt] (3.8,7) .. controls (3.8,7.3) and (4,7.5) .. (4.3,7.5);
  \draw[blue, line width=1.125pt] (4.3,7.5) .. controls (4.6,7.5) and (4.8,7.7) .. (4.8,8);
  \draw[blue, line width=1.125pt] (4.8,7) .. controls (4.8,7.3) and (5,7.5) .. (5.3,7.5);
  \draw[blue, line width=1.125pt] (5.3,7.5) .. controls (5.6,7.5) and (5.8,7.7) .. (5.8,8);
  \draw[blue, line width=1.125pt] (5.8,7) .. controls (5.8,7.3) and (6,7.5) .. (6.3,7.5);
  \draw[blue, line width=1.125pt] (6.3,7.5) .. controls (6.6,7.5) and (6.8,7.7) .. (6.8,8);
  \draw[blue, line width=1.125pt] (6.8,7) .. controls (6.8,7.3) and (7,7.5) .. (7.3,7.5);
  \draw[blue, line width=1.125pt] (7.3,7.5) .. controls (7.6,7.5) and (7.8,7.7) .. (7.8,8);
  \draw[blue, line width=1.125pt] (0.3,6.5) .. controls (0.6,6.5) and (0.8,6.7) .. (0.8,7);
  \draw[blue, line width=1.125pt] (0.8,6) .. controls (0.8,6.3) and (1,6.5) .. (1.3,6.5);
  \draw[blue, line width=1.125pt, line cap=round] (1.3,6.5) -- (2.3,6.5);
  \draw[blue, line width=1.125pt, line cap=round] (1.8,6) -- (1.8,7);
  \draw[blue, line width=1.125pt] (2.3,6.5) .. controls (2.6,6.5) and (2.8,6.7) .. (2.8,7);
  \draw[blue, line width=1.125pt] (2.8,6) .. controls (2.8,6.3) and (3,6.5) .. (3.3,6.5);
  \draw[blue, line width=1.125pt] (3.3,6.5) .. controls (3.6,6.5) and (3.8,6.7) .. (3.8,7);
  \draw[blue, line width=1.125pt] (3.8,6) .. controls (3.8,6.3) and (4,6.5) .. (4.3,6.5);
  \draw[blue, line width=1.125pt, line cap=round] (4.3,6.5) -- (5.3,6.5);
  \draw[blue, line width=1.125pt, line cap=round] (4.8,6) -- (4.8,7);
  \draw[blue, line width=1.125pt] (5.3,6.5) .. controls (5.6,6.5) and (5.8,6.7) .. (5.8,7);
  \draw[blue, line width=1.125pt] (5.8,6) .. controls (5.8,6.3) and (6,6.5) .. (6.3,6.5);
  \draw[blue, line width=1.125pt] (6.3,6.5) .. controls (6.6,6.5) and (6.8,6.7) .. (6.8,7);
  \draw[blue, line width=1.125pt] (0.3,5.5) .. controls (0.6,5.5) and (0.8,5.7) .. (0.8,6);
  \draw[blue, line width=1.125pt] (0.8,5) .. controls (0.8,5.3) and (1,5.5) .. (1.3,5.5);
  \draw[blue, line width=1.125pt] (1.3,5.5) .. controls (1.6,5.5) and (1.8,5.7) .. (1.8,6);
  \draw[blue, line width=1.125pt] (1.8,5) .. controls (1.8,5.3) and (2,5.5) .. (2.3,5.5);
  \draw[blue, line width=1.125pt, line cap=round] (2.3,5.5) -- (3.3,5.5);
  \draw[blue, line width=1.125pt, line cap=round] (2.8,5) -- (2.8,6);
  \draw[blue, line width=1.125pt] (3.3,5.5) .. controls (3.6,5.5) and (3.8,5.7) .. (3.8,6);
  \draw[blue, line width=1.125pt] (3.8,5) .. controls (3.8,5.3) and (4,5.5) .. (4.3,5.5);
  \draw[blue, line width=1.125pt] (4.3,5.5) .. controls (4.6,5.5) and (4.8,5.7) .. (4.8,6);
  \draw[blue, line width=1.125pt] (4.8,5) .. controls (4.8,5.3) and (5,5.5) .. (5.3,5.5);
  \draw[blue, line width=1.125pt] (5.3,5.5) .. controls (5.6,5.5) and (5.8,5.7) .. (5.8,6);
  \draw[blue, line width=1.125pt] (0.3,4.5) .. controls (0.6,4.5) and (0.8,4.7) .. (0.8,5);
  \draw[blue, line width=1.125pt] (0.8,4) .. controls (0.8,4.3) and (1,4.5) .. (1.3,4.5);
  \draw[blue, line width=1.125pt] (1.3,4.5) .. controls (1.6,4.5) and (1.8,4.7) .. (1.8,5);
  \draw[blue, line width=1.125pt] (1.8,4) .. controls (1.8,4.3) and (2,4.5) .. (2.3,4.5);
  \draw[blue, line width=1.125pt] (2.3,4.5) .. controls (2.6,4.5) and (2.8,4.7) .. (2.8,5);
  \draw[blue, line width=1.125pt] (2.8,4) .. controls (2.8,4.3) and (3,4.5) .. (3.3,4.5);
  \draw[blue, line width=1.125pt] (3.3,4.5) .. controls (3.6,4.5) and (3.8,4.7) .. (3.8,5);
  \draw[blue, line width=1.125pt] (3.8,4) .. controls (3.8,4.3) and (4,4.5) .. (4.3,4.5);
  \draw[blue, line width=1.125pt] (4.3,4.5) .. controls (4.6,4.5) and (4.8,4.7) .. (4.8,5);
  \draw[blue, line width=1.125pt] (0.3,3.5) .. controls (0.6,3.5) and (0.8,3.7) .. (0.8,4);
  \draw[blue, line width=1.125pt] (0.8,3) .. controls (0.8,3.3) and (1,3.5) .. (1.3,3.5);
  \draw[blue, line width=1.125pt] (1.3,3.5) .. controls (1.6,3.5) and (1.8,3.7) .. (1.8,4);
  \draw[blue, line width=1.125pt] (1.8,3) .. controls (1.8,3.3) and (2,3.5) .. (2.3,3.5);
  \draw[blue, line width=1.125pt] (2.3,3.5) .. controls (2.6,3.5) and (2.8,3.7) .. (2.8,4);
  \draw[blue, line width=1.125pt] (2.8,3) .. controls (2.8,3.3) and (3,3.5) .. (3.3,3.5);
  \draw[blue, line width=1.125pt] (3.3,3.5) .. controls (3.6,3.5) and (3.8,3.7) .. (3.8,4);
  \draw[blue, line width=1.125pt] (0.3,2.5) .. controls (0.6,2.5) and (0.8,2.7) .. (0.8,3);
  \draw[blue, line width=1.125pt] (0.8,2) .. controls (0.8,2.3) and (1,2.5) .. (1.3,2.5);
  \draw[blue, line width=1.125pt] (1.3,2.5) .. controls (1.6,2.5) and (1.8,2.7) .. (1.8,3);
  \draw[blue, line width=1.125pt] (1.8,2) .. controls (1.8,2.3) and (2,2.5) .. (2.3,2.5);
  \draw[blue, line width=1.125pt] (2.3,2.5) .. controls (2.6,2.5) and (2.8,2.7) .. (2.8,3);
  \draw[blue, line width=1.125pt] (0.3,1.5) .. controls (0.6,1.5) and (0.8,1.7) .. (0.8,2);
  \draw[blue, line width=1.125pt] (0.8,1) .. controls (0.8,1.3) and (1,1.5) .. (1.3,1.5);
  \draw[blue, line width=1.125pt] (1.3,1.5) .. controls (1.6,1.5) and (1.8,1.7) .. (1.8,2);
  \draw[blue, line width=1.125pt] (0.3,0.5) .. controls (0.6,0.5) and (0.8,0.7) .. (0.8,1);
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (0.8,10.3) {1};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (1.8,10.3) {2};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (2.8,10.3) {3};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (3.8,10.3) {4};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (4.8,10.3) {5};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (5.8,10.3) {6};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (6.8,10.3) {7};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (7.8,10.3) {8};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (8.8,10.3) {9};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (9.8,10.3) {10};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (0,9.5) {1};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (0,8.5) {2};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (0,7.5) {3};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (0,6.5) {5};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (0,5.5) {7};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (0,4.5) {4};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (0,3.5) {10};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (0,2.5) {6};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (0,1.5) {8};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (0,0.5) {9};
  \draw[black, line width=1.35pt] (10.3,7) rectangle (0.3,10);
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (3.8,9.5) {4};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (5.8,9.5) {6};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (7.8,8.5) {9};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (1.8,6.5) {5};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (4.8,6.5) {8};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (2.8,5.5) {7};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.45]
  \draw[lightgray, very thin, opacity=0.3] (10.3,0) -- (0.3,0);
  \draw[lightgray, very thin, opacity=0.3] (10.3,0) -- (10.3,10);
  \draw[lightgray, very thin, opacity=0.3] (10.3,1) -- (0.3,1);
  \draw[lightgray, very thin, opacity=0.3] (9.3,0) -- (9.3,10);
  \draw[lightgray, very thin, opacity=0.3] (10.3,2) -- (0.3,2);
  \draw[lightgray, very thin, opacity=0.3] (8.3,0) -- (8.3,10);
  \draw[lightgray, very thin, opacity=0.3] (10.3,3) -- (0.3,3);
  \draw[lightgray, very thin, opacity=0.3] (7.3,0) -- (7.3,10);
  \draw[lightgray, very thin, opacity=0.3] (10.3,4) -- (0.3,4);
  \draw[lightgray, very thin, opacity=0.3] (6.3,0) -- (6.3,10);
  \draw[lightgray, very thin, opacity=0.3] (10.3,5) -- (0.3,5);
  \draw[lightgray, very thin, opacity=0.3] (5.3,0) -- (5.3,10);
  \draw[lightgray, very thin, opacity=0.3] (10.3,6) -- (0.3,6);
  \draw[lightgray, very thin, opacity=0.3] (4.3,0) -- (4.3,10);
  \draw[lightgray, very thin, opacity=0.3] (10.3,7) -- (0.3,7);
  \draw[lightgray, very thin, opacity=0.3] (3.3,0) -- (3.3,10);
  \draw[lightgray, very thin, opacity=0.3] (10.3,8) -- (0.3,8);
  \draw[lightgray, very thin, opacity=0.3] (2.3,0) -- (2.3,10);
  \draw[lightgray, very thin, opacity=0.3] (10.3,9) -- (0.3,9);
  \draw[lightgray, very thin, opacity=0.3] (1.3,0) -- (1.3,10);
  \draw[lightgray, very thin, opacity=0.3] (10.3,10) -- (0.3,10);
  \draw[lightgray, very thin, opacity=0.3] (0.3,0) -- (0.3,10);
  \draw[blue, line width=1.125pt] (0.3,9.5) .. controls (0.6,9.5) and (0.8,9.7) .. (0.8,10);
  \draw[blue, line width=1.125pt] (0.8,9) .. controls (0.8,9.3) and (1,9.5) .. (1.3,9.5);
  \draw[blue, line width=1.125pt] (1.3,9.5) .. controls (1.6,9.5) and (1.8,9.7) .. (1.8,10);
  \draw[blue, line width=1.125pt] (1.8,9) .. controls (1.8,9.3) and (2,9.5) .. (2.3,9.5);
  \draw[blue, line width=1.125pt] (2.3,9.5) .. controls (2.6,9.5) and (2.8,9.7) .. (2.8,10);
  \draw[blue, line width=1.125pt] (2.8,9) .. controls (2.8,9.3) and (3,9.5) .. (3.3,9.5);
  \draw[blue, line width=1.125pt, line cap=round] (3.3,9.5) -- (4.3,9.5);
  \draw[blue, line width=1.125pt, line cap=round] (3.8,9) -- (3.8,10);
  \draw[blue, line width=1.125pt] (4.3,9.5) .. controls (4.6,9.5) and (4.8,9.7) .. (4.8,10);
  \draw[blue, line width=1.125pt] (4.8,9) .. controls (4.8,9.3) and (5,9.5) .. (5.3,9.5);
  \draw[blue, line width=1.125pt] (5.3,9.5) .. controls (5.6,9.5) and (5.8,9.7) .. (5.8,10);
  \draw[blue, line width=1.125pt] (5.8,9) .. controls (5.8,9.3) and (6,9.5) .. (6.3,9.5);
  \draw[blue, line width=1.125pt] (6.3,9.5) .. controls (6.6,9.5) and (6.8,9.7) .. (6.8,10);
  \draw[blue, line width=1.125pt] (6.8,9) .. controls (6.8,9.3) and (7,9.5) .. (7.3,9.5);
  \draw[blue, line width=1.125pt] (7.3,9.5) .. controls (7.6,9.5) and (7.8,9.7) .. (7.8,10);
  \draw[blue, line width=1.125pt] (7.8,9) .. controls (7.8,9.3) and (8,9.5) .. (8.3,9.5);
  \draw[blue, line width=1.125pt, line cap=round] (8.3,9.5) -- (9.3,9.5);
  \draw[blue, line width=1.125pt, line cap=round] (8.8,9) -- (8.8,10);
  \draw[blue, line width=1.125pt] (9.3,9.5) .. controls (9.6,9.5) and (9.8,9.7) .. (9.8,10);
  \draw[blue, line width=1.125pt] (0.3,8.5) .. controls (0.6,8.5) and (0.8,8.7) .. (0.8,9);
  \draw[blue, line width=1.125pt] (0.8,8) .. controls (0.8,8.3) and (1,8.5) .. (1.3,8.5);
  \draw[blue, line width=1.125pt] (1.3,8.5) .. controls (1.6,8.5) and (1.8,8.7) .. (1.8,9);
  \draw[blue, line width=1.125pt] (1.8,8) .. controls (1.8,8.3) and (2,8.5) .. (2.3,8.5);
  \draw[blue, line width=1.125pt] (2.3,8.5) .. controls (2.6,8.5) and (2.8,8.7) .. (2.8,9);
  \draw[blue, line width=1.125pt] (2.8,8) .. controls (2.8,8.3) and (3,8.5) .. (3.3,8.5);
  \draw[blue, line width=1.125pt] (3.3,8.5) .. controls (3.6,8.5) and (3.8,8.7) .. (3.8,9);
  \draw[blue, line width=1.125pt] (3.8,8) .. controls (3.8,8.3) and (4,8.5) .. (4.3,8.5);
  \draw[blue, line width=1.125pt, line cap=round] (4.3,8.5) -- (5.3,8.5);
  \draw[blue, line width=1.125pt, line cap=round] (4.8,8) -- (4.8,9);
  \draw[blue, line width=1.125pt] (5.3,8.5) .. controls (5.6,8.5) and (5.8,8.7) .. (5.8,9);
  \draw[blue, line width=1.125pt] (5.8,8) .. controls (5.8,8.3) and (6,8.5) .. (6.3,8.5);
  \draw[blue, line width=1.125pt] (6.3,8.5) .. controls (6.6,8.5) and (6.8,8.7) .. (6.8,9);
  \draw[blue, line width=1.125pt] (6.8,8) .. controls (6.8,8.3) and (7,8.5) .. (7.3,8.5);
  \draw[blue, line width=1.125pt] (7.3,8.5) .. controls (7.6,8.5) and (7.8,8.7) .. (7.8,9);
  \draw[blue, line width=1.125pt] (7.8,8) .. controls (7.8,8.3) and (8,8.5) .. (8.3,8.5);
  \draw[blue, line width=1.125pt] (8.3,8.5) .. controls (8.6,8.5) and (8.8,8.7) .. (8.8,9);
  \draw[blue, line width=1.125pt] (0.3,7.5) .. controls (0.6,7.5) and (0.8,7.7) .. (0.8,8);
  \draw[blue, line width=1.125pt] (0.8,7) .. controls (0.8,7.3) and (1,7.5) .. (1.3,7.5);
  \draw[blue, line width=1.125pt] (1.3,7.5) .. controls (1.6,7.5) and (1.8,7.7) .. (1.8,8);
  \draw[blue, line width=1.125pt] (1.8,7) .. controls (1.8,7.3) and (2,7.5) .. (2.3,7.5);
  \draw[blue, line width=1.125pt] (2.3,7.5) .. controls (2.6,7.5) and (2.8,7.7) .. (2.8,8);
  \draw[blue, line width=1.125pt] (2.8,7) .. controls (2.8,7.3) and (3,7.5) .. (3.3,7.5);
  \draw[blue, line width=1.125pt] (3.3,7.5) .. controls (3.6,7.5) and (3.8,7.7) .. (3.8,8);
  \draw[blue, line width=1.125pt] (3.8,7) .. controls (3.8,7.3) and (4,7.5) .. (4.3,7.5);
  \draw[blue, line width=1.125pt] (4.3,7.5) .. controls (4.6,7.5) and (4.8,7.7) .. (4.8,8);
  \draw[blue, line width=1.125pt] (4.8,7) .. controls (4.8,7.3) and (5,7.5) .. (5.3,7.5);
  \draw[blue, line width=1.125pt] (5.3,7.5) .. controls (5.6,7.5) and (5.8,7.7) .. (5.8,8);
  \draw[blue, line width=1.125pt] (5.8,7) .. controls (5.8,7.3) and (6,7.5) .. (6.3,7.5);
  \draw[blue, line width=1.125pt] (6.3,7.5) .. controls (6.6,7.5) and (6.8,7.7) .. (6.8,8);
  \draw[blue, line width=1.125pt] (6.8,7) .. controls (6.8,7.3) and (7,7.5) .. (7.3,7.5);
  \draw[blue, line width=1.125pt] (7.3,7.5) .. controls (7.6,7.5) and (7.8,7.7) .. (7.8,8);
  \draw[blue, line width=1.125pt] (0.3,6.5) .. controls (0.6,6.5) and (0.8,6.7) .. (0.8,7);
  \draw[blue, line width=1.125pt] (0.8,6) .. controls (0.8,6.3) and (1,6.5) .. (1.3,6.5);
  \draw[blue, line width=1.125pt, line cap=round] (1.3,6.5) -- (2.3,6.5);
  \draw[blue, line width=1.125pt, line cap=round] (1.8,6) -- (1.8,7);
  \draw[blue, line width=1.125pt] (2.3,6.5) .. controls (2.6,6.5) and (2.8,6.7) .. (2.8,7);
  \draw[blue, line width=1.125pt] (2.8,6) .. controls (2.8,6.3) and (3,6.5) .. (3.3,6.5);
  \draw[blue, line width=1.125pt] (3.3,6.5) .. controls (3.6,6.5) and (3.8,6.7) .. (3.8,7);
  \draw[blue, line width=1.125pt] (3.8,6) .. controls (3.8,6.3) and (4,6.5) .. (4.3,6.5);
  \draw[blue, line width=1.125pt, line cap=round] (4.3,6.5) -- (5.3,6.5);
  \draw[blue, line width=1.125pt, line cap=round] (4.8,6) -- (4.8,7);
  \draw[blue, line width=1.125pt] (5.3,6.5) .. controls (5.6,6.5) and (5.8,6.7) .. (5.8,7);
  \draw[blue, line width=1.125pt] (5.8,6) .. controls (5.8,6.3) and (6,6.5) .. (6.3,6.5);
  \draw[blue, line width=1.125pt] (6.3,6.5) .. controls (6.6,6.5) and (6.8,6.7) .. (6.8,7);
  \draw[blue, line width=1.125pt] (0.3,5.5) .. controls (0.6,5.5) and (0.8,5.7) .. (0.8,6);
  \draw[blue, line width=1.125pt] (0.8,5) .. controls (0.8,5.3) and (1,5.5) .. (1.3,5.5);
  \draw[blue, line width=1.125pt] (1.3,5.5) .. controls (1.6,5.5) and (1.8,5.7) .. (1.8,6);
  \draw[blue, line width=1.125pt] (1.8,5) .. controls (1.8,5.3) and (2,5.5) .. (2.3,5.5);
  \draw[blue, line width=1.125pt, line cap=round] (2.3,5.5) -- (3.3,5.5);
  \draw[blue, line width=1.125pt, line cap=round] (2.8,5) -- (2.8,6);
  \draw[blue, line width=1.125pt] (3.3,5.5) .. controls (3.6,5.5) and (3.8,5.7) .. (3.8,6);
  \draw[blue, line width=1.125pt] (3.8,5) .. controls (3.8,5.3) and (4,5.5) .. (4.3,5.5);
  \draw[blue, line width=1.125pt] (4.3,5.5) .. controls (4.6,5.5) and (4.8,5.7) .. (4.8,6);
  \draw[blue, line width=1.125pt] (4.8,5) .. controls (4.8,5.3) and (5,5.5) .. (5.3,5.5);
  \draw[blue, line width=1.125pt] (5.3,5.5) .. controls (5.6,5.5) and (5.8,5.7) .. (5.8,6);
  \draw[blue, line width=1.125pt] (0.3,4.5) .. controls (0.6,4.5) and (0.8,4.7) .. (0.8,5);
  \draw[blue, line width=1.125pt] (0.8,4) .. controls (0.8,4.3) and (1,4.5) .. (1.3,4.5);
  \draw[blue, line width=1.125pt] (1.3,4.5) .. controls (1.6,4.5) and (1.8,4.7) .. (1.8,5);
  \draw[blue, line width=1.125pt] (1.8,4) .. controls (1.8,4.3) and (2,4.5) .. (2.3,4.5);
  \draw[blue, line width=1.125pt] (2.3,4.5) .. controls (2.6,4.5) and (2.8,4.7) .. (2.8,5);
  \draw[blue, line width=1.125pt] (2.8,4) .. controls (2.8,4.3) and (3,4.5) .. (3.3,4.5);
  \draw[blue, line width=1.125pt] (3.3,4.5) .. controls (3.6,4.5) and (3.8,4.7) .. (3.8,5);
  \draw[blue, line width=1.125pt] (3.8,4) .. controls (3.8,4.3) and (4,4.5) .. (4.3,4.5);
  \draw[blue, line width=1.125pt] (4.3,4.5) .. controls (4.6,4.5) and (4.8,4.7) .. (4.8,5);
  \draw[blue, line width=1.125pt] (0.3,3.5) .. controls (0.6,3.5) and (0.8,3.7) .. (0.8,4);
  \draw[blue, line width=1.125pt] (0.8,3) .. controls (0.8,3.3) and (1,3.5) .. (1.3,3.5);
  \draw[blue, line width=1.125pt] (1.3,3.5) .. controls (1.6,3.5) and (1.8,3.7) .. (1.8,4);
  \draw[blue, line width=1.125pt] (1.8,3) .. controls (1.8,3.3) and (2,3.5) .. (2.3,3.5);
  \draw[blue, line width=1.125pt] (2.3,3.5) .. controls (2.6,3.5) and (2.8,3.7) .. (2.8,4);
  \draw[blue, line width=1.125pt] (2.8,3) .. controls (2.8,3.3) and (3,3.5) .. (3.3,3.5);
  \draw[blue, line width=1.125pt] (3.3,3.5) .. controls (3.6,3.5) and (3.8,3.7) .. (3.8,4);
  \draw[blue, line width=1.125pt] (0.3,2.5) .. controls (0.6,2.5) and (0.8,2.7) .. (0.8,3);
  \draw[blue, line width=1.125pt] (0.8,2) .. controls (0.8,2.3) and (1,2.5) .. (1.3,2.5);
  \draw[blue, line width=1.125pt] (1.3,2.5) .. controls (1.6,2.5) and (1.8,2.7) .. (1.8,3);
  \draw[blue, line width=1.125pt] (1.8,2) .. controls (1.8,2.3) and (2,2.5) .. (2.3,2.5);
  \draw[blue, line width=1.125pt] (2.3,2.5) .. controls (2.6,2.5) and (2.8,2.7) .. (2.8,3);
  \draw[blue, line width=1.125pt] (0.3,1.5) .. controls (0.6,1.5) and (0.8,1.7) .. (0.8,2);
  \draw[blue, line width=1.125pt] (0.8,1) .. controls (0.8,1.3) and (1,1.5) .. (1.3,1.5);
  \draw[blue, line width=1.125pt] (1.3,1.5) .. controls (1.6,1.5) and (1.8,1.7) .. (1.8,2);
  \draw[blue, line width=1.125pt] (0.3,0.5) .. controls (0.6,0.5) and (0.8,0.7) .. (0.8,1);
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (0.8,10.3) {1};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (1.8,10.3) {2};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (2.8,10.3) {3};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (3.8,10.3) {4};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (4.8,10.3) {5};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (5.8,10.3) {6};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (6.8,10.3) {7};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (7.8,10.3) {8};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (8.8,10.3) {9};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (9.8,10.3) {10};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (0,9.5) {1};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (0,8.5) {2};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (0,7.5) {3};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (0,6.5) {5};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (0,5.5) {7};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (0,4.5) {4};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (0,3.5) {10};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (0,2.5) {6};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (0,1.5) {8};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (0,0.5) {9};
  \draw[black, line width=1.35pt] (10.3,7) rectangle (0.3,10);
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (3.8,9.5) {4};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (8.8,9.5) {9};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (4.8,8.5) {6};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (1.8,6.5) {5};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (4.8,6.5) {8};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (2.8,5.5) {7};
\end{tikzpicture}
\end{tabular}

==> forest_lr_R1.tikz <==
\begin{tikzpicture}[scale=0.4]
  \draw[lightgray, very thin, opacity=0.3] (13,0) -- (0,0);
  \draw[lightgray, very thin, opacity=0.3] (13,0) -- (13,13);
  \draw[lightgray, very thin, opacity=0.3] (13,1) -- (0,1);
  \draw[lightgray, very thin, opacity=0.3] (12,0) -- (12,13);
  \draw[lightgray, very thin, opacity=0.3] (13,2) -- (0,2);
  \draw[lightgray, very thin, opacity=0.3] (11,0) -- (11,13);
  \draw[lightgray, very thin, opacity=0.3] (13,3) -- (0,3);
  \draw[lightgray, very thin, opacity=0.3] (10,0) -- (10,13);
  \draw[lightgray, very thin, opacity=0.3] (13,4) -- (0,4);
  \draw[lightgray, very thin, opacity=0.3] (9,0) -- (9,13);
  \draw[lightgray, very thin, opacity=0.3] (13,5) -- (0,5);
  \draw[lightgray, very thin, opacity=0.3] (8,0) -- (8,13);
  \draw[lightgray, very thin, opacity=0.3] (13,6) -- (0,6);
  \draw[lightgray, very thin, opacity=0.3] (7,0) -- (7,13);
  \draw[lightgray, very thin, opacity=0.3] (13,7) -- (0,7);
  \draw[lightgray, very thin, opacity=0.3] (6,0) -- (6,13);
  \draw[lightgray, very thin, opacity=0.3] (13,8) -- (0,8);
  \draw[lightgray, very thin, opacity=0.3] (5,0) -- (5,13);
  \draw[lightgray, very thin, opacity=0.3] (13,9) -- (0,9);
  \draw[lightgray, very thin, opacity=0.3] (4,0) -- (4,13);
  \draw[lightgray, very thin, opacity=0.3] (13,10) -- (0,10);
  \draw[lightgray, very thin, opacity=0.3] (3,0) -- (3,13);
  \draw[lightgray, very thin, opacity=0.3] (13,11) -- (0,11);
  \draw[lightgray, very thin, opacity=0.3] (2,0) -- (2,13);
  \draw[lightgray, very thin, opacity=0.3] (13,12) -- (0,12);
  \draw[lightgray, very thin, opacity=0.3] (1,0) -- (1,13);
  \draw[lightgray, very thin, opacity=0.3] (13,13) -- (0,13);
  \draw[lightgray, very thin, opacity=0.3] (0,0) -- (0,13);
  \draw[blue, line width=1.0pt] (0,12.5) .. controls (0.3,12.5) and (0.5,12.7) .. (0.5,13);
  \draw[blue, line width=1.0pt] (0.5,12) .. controls (0.5,12.3) and (0.7,12.5) .. (1,12.5);
  \draw[blue, line width=1.0pt] (1,12.5) .. controls (1.3,12.5) and (1.5,12.7) .. (1.5,13);
  \draw[blue, line width=1.0pt] (1.5,12) .. controls (1.5,12.3) and (1.7,12.5) .. (2,12.5);
  \draw[blue, line width=1.0pt] (2,12.5) .. controls (2.3,12.5) and (2.5,12.7) .. (2.5,13);
  \draw[blue, line width=1.0pt] (2.5,12) .. controls (2.5,12.3) and (2.7,12.5) .. (3,12.5);
  \draw[blue, line width=1.0pt] (3,12.5) .. controls (3.3,12.5) and (3.5,12.7) .. (3.5,13);
  \draw[blue, line width=1.0pt] (3.5,12) .. controls (3.5,12.3) and (3.7,12.5) .. (4,12.5);
  \draw[blue, line width=1.0pt] (4,12.5) .. controls (4.3,12.5) and (4.5,12.7) .. (4.5,13);
  \draw[blue, line width=1.0pt] (4.5,12) .. controls (4.5,12.3) and (4.7,12.5) .. (5,12.5);
  \draw[blue, line width=1.0pt] (5,12.5) .. controls (5.3,12.5) and (5.5,12.7) .. (5.5,13);
  \draw[blue, line width=1.0pt] (5.5,12) .. controls (5.5,12.3) and (5.7,12.5) .. (6,12.5);
  \draw[blue, line width=1.0pt] (6,12.5) .. controls (6.3,12.5) and (6.5,12.7) .. (6.5,13);
  \draw[blue, line width=1.0pt] (6.5,12) .. controls (6.5,12.3) and (6.7,12.5) .. (7,12.5);
  \draw[blue, line width=1.0pt] (7,12.5) .. controls (7.3,12.5) and (7.5,12.7) .. (7.5,13);
  \draw[blue, line width=1.0pt] (7.5,12) .. controls (7.5,12.3) and (7.7,12.5) .. (8,12.5);
  \draw[blue, line width=1.0pt] (8,12.5) .. controls (8.3,12.5) and (8.5,12.7) .. (8.5,13);
  \draw[blue, line width=1.0pt] (8.5,12) .. controls (8.5,12.3) and (8.7,12.5) .. (9,12.5);
  \draw[blue, line width=1.0pt] (9,12.5) .. controls (9.3,12.5) and (9.5,12.7) .. (9.5,13);
  \draw[blue, line width=1.0pt] (9.5,12) .. controls (9.5,12.3) and (9.7,12.5) .. (10,12.5);
  \draw[blue, line width=1.0pt] (10,12.5) .. controls (10.3,12.5) and (10.5,12.7) .. (10.5,13);
  \draw[blue, line width=1.0pt] (10.5,12) .. controls (10.5,12.3) and (10.7,12.5) .. (11,12.5);
  \draw[blue, line width=1.0pt] (11,12.5) .. controls (11.3,12.5) and (11.5,12.7) .. (11.5,13);
  \draw[blue, line width=1.0pt] (11.5,12) .. controls (11.5,12.3) and (11.7,12.5) .. (12,12.5);
  \draw[blue, line width=1.0pt] (12,12.5) .. controls (12.3,12.5) and (12.5,12.7) .. (12.5,13);
  \draw[blue, line width=1.0pt] (0,11.5) .. controls (0.3,11.5) and (0.5,11.7) .. (0.5,12);
  \draw[blue, line width=1.0pt] (0.5,11) .. controls (0.5,11.3) and (0.7,11.5) .. (1,11.5);
  \draw[blue, line width=1.0pt] (1,11.5) .. controls (1.3,11.5) and (1.5,11.7) .. (1.5,12);
  \draw[blue, line width=1.0pt] (1.5,11) .. controls (1.5,11.3) and (1.7,11.5) .. (2,11.5);
  \draw[blue, line width=1.0pt] (2,11.5) .. controls (2.3,11.5) and (2.5,11.7) .. (2.5,12);
  \draw[blue, line width=1.0pt] (2.5,11) .. controls (2.5,11.3) and (2.7,11.5) .. (3,11.5);
  \draw[blue, line width=1.0pt] (3,11.5) .. controls (3.3,11.5) and (3.5,11.7) .. (3.5,12);
  \draw[blue, line width=1.0pt] (3.5,11) .. controls (3.5,11.3) and (3.7,11.5) .. (4,11.5);
  \draw[blue, line width=1.0pt] (4,11.5) .. controls (4.3,11.5) and (4.5,11.7) .. (4.5,12);
  \draw[blue, line width=1.0pt] (4.5,11) .. controls (4.5,11.3) and (4.7,11.5) .. (5,11.5);
  \draw[blue, line width=1.0pt] (5,11.5) .. controls (5.3,11.5) and (5.5,11.7) .. (5.5,12);
  \draw[blue, line width=1.0pt] (5.5,11) .. controls (5.5,11.3) and (5.7,11.5) .. (6,11.5);
  \draw[blue, line width=1.0pt] (6,11.5) .. controls (6.3,11.5) and (6.5,11.7) .. (6.5,12);
  \draw[blue, line width=1.0pt] (6.5,11) .. controls (6.5,11.3) and (6.7,11.5) .. (7,11.5);
  \draw[blue, line width=1.0pt] (7,11.5) .. controls (7.3,11.5) and (7.5,11.7) .. (7.5,12);
  \draw[blue, line width=1.0pt] (7.5,11) .. controls (7.5,11.3) and (7.7,11.5) .. (8,11.5);
  \draw[blue, line width=1.0pt] (8,11.5) .. controls (8.3,11.5) and (8.5,11.7) .. (8.5,12);
  \draw[blue, line width=1.0pt] (8.5,11) .. controls (8.5,11.3) and (8.7,11.5) .. (9,11.5);
  \draw[blue, line width=1.0pt] (9,11.5) .. controls (9.3,11.5) and (9.5,11.7) .. (9.5,12);
  \draw[blue, line width=1.0pt] (9.5,11) .. controls (9.5,11.3) and (9.7,11.5) .. (10,11.5);
  \draw[blue, line width=1.0pt] (10,11.5) .. controls (10.3,11.5) and (10.5,11.7) .. (10.5,12);
  \draw[blue, line width=1.0pt] (10.5,11) .. controls (10.5,11.3) and (10.7,11.5) .. (11,11.5);
  \draw[blue, line width=1.0pt] (11,11.5) .. controls (11.3,11.5) and (11.5,11.7) .. (11.5,12);
  \draw[blue, line width=1.0pt, line cap=round] (0,10.5) -- (1,10.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,10) -- (0.5,11);
  \draw[blue, line width=1.0pt] (1,10.5) .. controls (1.3,10.5) and (1.5,10.7) .. (1.5,11);
  \draw[blue, line width=1.0pt] (1.5,10) .. controls (1.5,10.3) and (1.7,10.5) .. (2,10.5);
  \draw[blue, line width=1.0pt, line cap=round] (2,10.5) -- (3,10.5);
  \draw[blue, line width=1.0pt, line cap=round] (2.5,10) -- (2.5,11);
  \draw[blue, line width=1.0pt] (3,10.5) .. controls (3.3,10.5) and (3.5,10.7) .. (3.5,11);
  \draw[blue, line width=1.0pt] (3.5,10) .. controls (3.5,10.3) and (3.7,10.5) .. (4,10.5);
  \draw[blue, line width=1.0pt] (4,10.5) .. controls (4.3,10.5) and (4.5,10.7) .. (4.5,11);
  \draw[blue, line width=1.0pt] (4.5,10) .. controls (4.5,10.3) and (4.7,10.5) .. (5,10.5);
  \draw[blue, line width=1.0pt] (5,10.5) .. controls (5.3,10.5) and (5.5,10.7) .. (5.5,11);
  \draw[blue, line width=1.0pt] (5.5,10) .. controls (5.5,10.3) and (5.7,10.5) .. (6,10.5);
  \draw[blue, line width=1.0pt] (6,10.5) .. controls (6.3,10.5) and (6.5,10.7) .. (6.5,11);
  \draw[blue, line width=1.0pt] (6.5,10) .. controls (6.5,10.3) and (6.7,10.5) .. (7,10.5);
  \draw[blue, line width=1.0pt] (7,10.5) .. controls (7.3,10.5) and (7.5,10.7) .. (7.5,11);
  \draw[blue, line width=1.0pt] (7.5,10) .. controls (7.5,10.3) and (7.7,10.5) .. (8,10.5);
  \draw[blue, line width=1.0pt] (8,10.5) .. controls (8.3,10.5) and (8.5,10.7) .. (8.5,11);
  \draw[blue, line width=1.0pt] (8.5,10) .. controls (8.5,10.3) and (8.7,10.5) .. (9,10.5);
  \draw[blue, line width=1.0pt] (9,10.5) .. controls (9.3,10.5) and (9.5,10.7) .. (9.5,11);
  \draw[blue, line width=1.0pt] (9.5,10) .. controls (9.5,10.3) and (9.7,10.5) .. (10,10.5);
  \draw[blue, line width=1.0pt] (10,10.5) .. controls (10.3,10.5) and (10.5,10.7) .. (10.5,11);
  \draw[blue, line width=1.0pt] (0,9.5) .. controls (0.3,9.5) and (0.5,9.7) .. (0.5,10);
  \draw[blue, line width=1.0pt] (0.5,9) .. controls (0.5,9.3) and (0.7,9.5) .. (1,9.5);
  \draw[blue, line width=1.0pt] (1,9.5) .. controls (1.3,9.5) and (1.5,9.7) .. (1.5,10);
  \draw[blue, line width=1.0pt] (1.5,9) .. controls (1.5,9.3) and (1.7,9.5) .. (2,9.5);
  \draw[blue, line width=1.0pt] (2,9.5) .. controls (2.3,9.5) and (2.5,9.7) .. (2.5,10);
  \draw[blue, line width=1.0pt] (2.5,9) .. controls (2.5,9.3) and (2.7,9.5) .. (3,9.5);
  \draw[blue, line width=1.0pt] (3,9.5) .. controls (3.3,9.5) and (3.5,9.7) .. (3.5,10);
  \draw[blue, line width=1.0pt] (3.5,9) .. controls (3.5,9.3) and (3.7,9.5) .. (4,9.5);
  \draw[blue, line width=1.0pt] (4,9.5) .. controls (4.3,9.5) and (4.5,9.7) .. (4.5,10);
  \draw[blue, line width=1.0pt] (4.5,9) .. controls (4.5,9.3) and (4.7,9.5) .. (5,9.5);
  \draw[blue, line width=1.0pt] (5,9.5) .. controls (5.3,9.5) and (5.5,9.7) .. (5.5,10);
  \draw[blue, line width=1.0pt] (5.5,9) .. controls (5.5,9.3) and (5.7,9.5) .. (6,9.5);
  \draw[blue, line width=1.0pt] (6,9.5) .. controls (6.3,9.5) and (6.5,9.7) .. (6.5,10);
  \draw[blue, line width=1.0pt] (6.5,9) .. controls (6.5,9.3) and (6.7,9.5) .. (7,9.5);
  \draw[blue, line width=1.0pt] (7,9.5) .. controls (7.3,9.5) and (7.5,9.7) .. (7.5,10);
  \draw[blue, line width=1.0pt] (7.5,9) .. controls (7.5,9.3) and (7.7,9.5) .. (8,9.5);
  \draw[blue, line width=1.0pt] (8,9.5) .. controls (8.3,9.5) and (8.5,9.7) .. (8.5,10);
  \draw[blue, line width=1.0pt] (8.5,9) .. controls (8.5,9.3) and (8.7,9.5) .. (9,9.5);
  \draw[blue, line width=1.0pt] (9,9.5) .. controls (9.3,9.5) and (9.5,9.7) .. (9.5,10);
  \draw[blue, line width=1.0pt] (0,8.5) .. controls (0.3,8.5) and (0.5,8.7) .. (0.5,9);
  \draw[blue, line width=1.0pt] (0.5,8) .. controls (0.5,8.3) and (0.7,8.5) .. (1,8.5);
  \draw[blue, line width=1.0pt] (1,8.5) .. controls (1.3,8.5) and (1.5,8.7) .. (1.5,9);
  \draw[blue, line width=1.0pt] (1.5,8) .. controls (1.5,8.3) and (1.7,8.5) .. (2,8.5);
  \draw[blue, line width=1.0pt] (2,8.5) .. controls (2.3,8.5) and (2.5,8.7) .. (2.5,9);
  \draw[blue, line width=1.0pt] (2.5,8) .. controls (2.5,8.3) and (2.7,8.5) .. (3,8.5);
  \draw[blue, line width=1.0pt, line cap=round] (3,8.5) -- (4,8.5);
  \draw[blue, line width=1.0pt, line cap=round] (3.5,8) -- (3.5,9);
  \draw[blue, line width=1.0pt] (4,8.5) .. controls (4.3,8.5) and (4.5,8.7) .. (4.5,9);
  \draw[blue, line width=1.0pt] (4.5,8) .. controls (4.5,8.3) and (4.7,8.5) .. (5,8.5);
  \draw[blue, line width=1.0pt] (5,8.5) .. controls (5.3,8.5) and (5.5,8.7) .. (5.5,9);
  \draw[blue, line width=1.0pt] (5.5,8) .. controls (5.5,8.3) and (5.7,8.5) .. (6,8.5);
  \draw[blue, line width=1.0pt] (6,8.5) .. controls (6.3,8.5) and (6.5,8.7) .. (6.5,9);
  \draw[blue, line width=1.0pt] (6.5,8) .. controls (6.5,8.3) and (6.7,8.5) .. (7,8.5);
  \draw[blue, line width=1.0pt, line cap=round] (7,8.5) -- (8,8.5);
  \draw[blue, line width=1.0pt, line cap=round] (7.5,8) -- (7.5,9);
  \draw[blue, line width=1.0pt] (8,8.5) .. controls (8.3,8.5) and (8.5,8.7) .. (8.5,9);
  \draw[blue, line width=1.0pt] (0,7.5) .. controls (0.3,7.5) and (0.5,7.7) .. (0.5,8);
  \draw[blue, line width=1.0pt] (0.5,7) .. controls (0.5,7.3) and (0.7,7.5) .. (1,7.5);
  \draw[blue, line width=1.0pt] (1,7.5) .. controls (1.3,7.5) and (1.5,7.7) .. (1.5,8);
  \draw[blue, line width=1.0pt] (1.5,7) .. controls (1.5,7.3) and (1.7,7.5) .. (2,7.5);
  \draw[blue, line width=1.0pt] (2,7.5) .. controls (2.3,7.5) and (2.5,7.7) .. (2.5,8);
  \draw[blue, line width=1.0pt] (2.5,7) .. controls (2.5,7.3) and (2.7,7.5) .. (3,7.5);
  \draw[blue, line width=1.0pt] (3,7.5) .. controls (3.3,7.5) and (3.5,7.7) .. (3.5,8);
  \draw[blue, line width=1.0pt] (3.5,7) .. controls (3.5,7.3) and (3.7,7.5) .. (4,7.5);
  \draw[blue, line width=1.0pt] (4,7.5) .. controls (4.3,7.5) and (4.5,7.7) .. (4.5,8);
  \draw[blue, line width=1.0pt] (4.5,7) .. controls (4.5,7.3) and (4.7,7.5) .. (5,7.5);
  \draw[blue, line width=1.0pt] (5,7.5) .. controls (5.3,7.5) and (5.5,7.7) .. (5.5,8);
  \draw[blue, line width=1.0pt] (5.5,7) .. controls (5.5,7.3) and (5.7,7.5) .. (6,7.5);
  \draw[blue, line width=1.0pt] (6,7.5) .. controls (6.3,7.5) and (6.5,7.7) .. (6.5,8);
  \draw[blue, line width=1.0pt] (6.5,7) .. controls (6.5,7.3) and (6.7,7.5) .. (7,7.5);
  \draw[blue, line width=1.0pt] (7,7.5) .. controls (7.3,7.5) and (7.5,7.7) .. (7.5,8);
  \draw[blue, line width=1.0pt, line cap=round] (0,6.5) -- (1,6.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,6) -- (0.5,7);
  \draw[blue, line width=1.0pt] (1,6.5) .. controls (1.3,6.5) and (1.5,6.7) .. (1.5,7);
  \draw[blue, line width=1.0pt] (1.5,6) .. controls (1.5,6.3) and (1.7,6.5) .. (2,6.5);
  \draw[blue, line width=1.0pt] (2,6.5) .. controls (2.3,6.5) and (2.5,6.7) .. (2.5,7);
  \draw[blue, line width=1.0pt] (2.5,6) .. controls (2.5,6.3) and (2.7,6.5) .. (3,6.5);
  \draw[blue, line width=1.0pt] (3,6.5) .. controls (3.3,6.5) and (3.5,6.7) .. (3.5,7);
  \draw[blue, line width=1.0pt] (3.5,6) .. controls (3.5,6.3) and (3.7,6.5) .. (4,6.5);
  \draw[blue, line width=1.0pt] (4,6.5) .. controls (4.3,6.5) and (4.5,6.7) .. (4.5,7);
  \draw[blue, line width=1.0pt] (4.5,6) .. controls (4.5,6.3) and (4.7,6.5) .. (5,6.5);
  \draw[blue, line width=1.0pt] (5,6.5) .. controls (5.3,6.5) and (5.5,6.7) .. (5.5,7);
  \draw[blue, line width=1.0pt] (5.5,6) .. controls (5.5,6.3) and (5.7,6.5) .. (6,6.5);
  \draw[blue, line width=1.0pt] (6,6.5) .. controls (6.3,6.5) and (6.5,6.7) .. (6.5,7);
  \draw[blue, line width=1.0pt] (0,5.5) .. controls (0.3,5.5) and (0.5,5.7) .. (0.5,6);
  \draw[blue, line width=1.0pt] (0.5,5) .. controls (0.5,5.3) and (0.7,5.5) .. (1,5.5);
  \draw[blue, line width=1.0pt] (1,5.5) .. controls (1.3,5.5) and (1.5,5.7) .. (1.5,6);
  \draw[blue, line width=1.0pt] (1.5,5) .. controls (1.5,5.3) and (1.7,5.5) .. (2,5.5);
  \draw[blue, line width=1.0pt] (2,5.5) .. controls (2.3,5.5) and (2.5,5.7) .. (2.5,6);
  \draw[blue, line width=1.0pt] (2.5,5) .. controls (2.5,5.3) and (2.7,5.5) .. (3,5.5);
  \draw[blue, line width=1.0pt] (3,5.5) .. controls (3.3,5.5) and (3.5,5.7) .. (3.5,6);
  \draw[blue, line width=1.0pt] (3.5,5) .. controls (3.5,5.3) and (3.7,5.5) .. (4,5.5);
  \draw[blue, line width=1.0pt] (4,5.5) .. controls (4.3,5.5) and (4.5,5.7) .. (4.5,6);
  \draw[blue, line width=1.0pt] (4.5,5) .. controls (4.5,5.3) and (4.7,5.5) .. (5,5.5);
  \draw[blue, line width=1.0pt] (5,5.5) .. controls (5.3,5.5) and (5.5,5.7) .. (5.5,6);
  \draw[blue, line width=1.0pt] (0,4.5) .. controls (0.3,4.5) and (0.5,4.7) .. (0.5,5);
  \draw[blue, line width=1.0pt] (0.5,4) .. controls (0.5,4.3) and (0.7,4.5) .. (1,4.5);
  \draw[blue, line width=1.0pt] (1,4.5) .. controls (1.3,4.5) and (1.5,4.7) .. (1.5,5);
  \draw[blue, line width=1.0pt] (1.5,4) .. controls (1.5,4.3) and (1.7,4.5) .. (2,4.5);
  \draw[blue, line width=1.0pt] (2,4.5) .. controls (2.3,4.5) and (2.5,4.7) .. (2.5,5);
  \draw[blue, line width=1.0pt] (2.5,4) .. controls (2.5,4.3) and (2.7,4.5) .. (3,4.5);
  \draw[blue, line width=1.0pt] (3,4.5) .. controls (3.3,4.5) and (3.5,4.7) .. (3.5,5);
  \draw[blue, line width=1.0pt] (3.5,4) .. controls (3.5,4.3) and (3.7,4.5) .. (4,4.5);
  \draw[blue, line width=1.0pt] (4,4.5) .. controls (4.3,4.5) and (4.5,4.7) .. (4.5,5);
  \draw[blue, line width=1.0pt, line cap=round] (0,3.5) -- (1,3.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,3) -- (0.5,4);
  \draw[blue, line width=1.0pt, line cap=round] (1,3.5) -- (2,3.5);
  \draw[blue, line width=1.0pt, line cap=round] (1.5,3) -- (1.5,4);
  \draw[blue, line width=1.0pt] (2,3.5) .. controls (2.3,3.5) and (2.5,3.7) .. (2.5,4);
  \draw[blue, line width=1.0pt] (2.5,3) .. controls (2.5,3.3) and (2.7,3.5) .. (3,3.5);
  \draw[blue, line width=1.0pt] (3,3.5) .. controls (3.3,3.5) and (3.5,3.7) .. (3.5,4);
  \draw[blue, line width=1.0pt] (0,2.5) .. controls (0.3,2.5) and (0.5,2.7) .. (0.5,3);
  \draw[blue, line width=1.0pt] (0.5,2) .. controls (0.5,2.3) and (0.7,2.5) .. (1,2.5);
  \draw[blue, line width=1.0pt] (1,2.5) .. controls (1.3,2.5) and (1.5,2.7) .. (1.5,3);
  \draw[blue, line width=1.0pt] (1.5,2) .. controls (1.5,2.3) and (1.7,2.5) .. (2,2.5);
  \draw[blue, line width=1.0pt] (2,2.5) .. controls (2.3,2.5) and (2.5,2.7) .. (2.5,3);
  \draw[blue, line width=1.0pt] (0,1.5) .. controls (0.3,1.5) and (0.5,1.7) .. (0.5,2);
  \draw[blue, line width=1.0pt] (0.5,1) .. controls (0.5,1.3) and (0.7,1.5) .. (1,1.5);
  \draw[blue, line width=1.0pt] (1,1.5) .. controls (1.3,1.5) and (1.5,1.7) .. (1.5,2);
  \draw[blue, line width=1.0pt] (0,0.5) .. controls (0.3,0.5) and (0.5,0.7) .. (0.5,1);
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (0.5,13.3) {1};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (1.5,13.3) {2};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (2.5,13.3) {3};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (3.5,13.3) {4};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (4.5,13.3) {5};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (5.5,13.3) {6};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (6.5,13.3) {7};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (7.5,13.3) {8};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (8.5,13.3) {9};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (9.5,13.3) {10};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (10.5,13.3) {11};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (11.5,13.3) {12};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (12.5,13.3) {13};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,12.5) {1};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,11.5) {2};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,10.5) {4};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,9.5) {3};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,8.5) {6};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,7.5) {5};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,6.5) {9};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,5.5) {7};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,4.5) {8};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,3.5) {13};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,2.5) {10};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,1.5) {11};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,0.5) {12};
  \draw[black, line width=1.2000000000000002pt] (13,8) rectangle (0,13);
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,10.5) {3};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (2.5,10.5) {5};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (3.5,8.5) {8};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (7.5,8.5) {12};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,6.5) {7};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,3.5) {10};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (1.5,3.5) {11};
\end{tikzpicture}


==> forest_lr_R2.tikz <==
\begin{tikzpicture}[scale=0.4]
  \draw[lightgray, very thin, opacity=0.3] (13,0) -- (0,0);
  \draw[lightgray, very thin, opacity=0.3] (13,0) -- (13,13);
  \draw[lightgray, very thin, opacity=0.3] (13,1) -- (0,1);
  \draw[lightgray, very thin, opacity=0.3] (12,0) -- (12,13);
  \draw[lightgray, very thin, opacity=0.3] (13,2) -- (0,2);
  \draw[lightgray, very thin, opacity=0.3] (11,0) -- (11,13);
  \draw[lightgray, very thin, opacity=0.3] (13,3) -- (0,3);
  \draw[lightgray, very thin, opacity=0.3] (10,0) -- (10,13);
  \draw[lightgray, very thin, opacity=0.3] (13,4) -- (0,4);
  \draw[lightgray, very thin, opacity=0.3] (9,0) -- (9,13);
  \draw[lightgray, very thin, opacity=0.3] (13,5) -- (0,5);
  \draw[lightgray, very thin, opacity=0.3] (8,0) -- (8,13);
  \draw[lightgray, very thin, opacity=0.3] (13,6) -- (0,6);
  \draw[lightgray, very thin, opacity=0.3] (7,0) -- (7,13);
  \draw[lightgray, very thin, opacity=0.3] (13,7) -- (0,7);
  \draw[lightgray, very thin, opacity=0.3] (6,0) -- (6,13);
  \draw[lightgray, very thin, opacity=0.3] (13,8) -- (0,8);
  \draw[lightgray, very thin, opacity=0.3] (5,0) -- (5,13);
  \draw[lightgray, very thin, opacity=0.3] (13,9) -- (0,9);
  \draw[lightgray, very thin, opacity=0.3] (4,0) -- (4,13);
  \draw[lightgray, very thin, opacity=0.3] (13,10) -- (0,10);
  \draw[lightgray, very thin, opacity=0.3] (3,0) -- (3,13);
  \draw[lightgray, very thin, opacity=0.3] (13,11) -- (0,11);
  \draw[lightgray, very thin, opacity=0.3] (2,0) -- (2,13);
  \draw[lightgray, very thin, opacity=0.3] (13,12) -- (0,12);
  \draw[lightgray, very thin, opacity=0.3] (1,0) -- (1,13);
  \draw[lightgray, very thin, opacity=0.3] (13,13) -- (0,13);
  \draw[lightgray, very thin, opacity=0.3] (0,0) -- (0,13);
  \draw[blue, line width=1.0pt] (0,12.5) .. controls (0.3,12.5) and (0.5,12.7) .. (0.5,13);
  \draw[blue, line width=1.0pt] (0.5,12) .. controls (0.5,12.3) and (0.7,12.5) .. (1,12.5);
  \draw[blue, line width=1.0pt] (1,12.5) .. controls (1.3,12.5) and (1.5,12.7) .. (1.5,13);
  \draw[blue, line width=1.0pt] (1.5,12) .. controls (1.5,12.3) and (1.7,12.5) .. (2,12.5);
  \draw[blue, line width=1.0pt] (2,12.5) .. controls (2.3,12.5) and (2.5,12.7) .. (2.5,13);
  \draw[blue, line width=1.0pt] (2.5,12) .. controls (2.5,12.3) and (2.7,12.5) .. (3,12.5);
  \draw[blue, line width=1.0pt] (3,12.5) .. controls (3.3,12.5) and (3.5,12.7) .. (3.5,13);
  \draw[blue, line width=1.0pt] (3.5,12) .. controls (3.5,12.3) and (3.7,12.5) .. (4,12.5);
  \draw[blue, line width=1.0pt] (4,12.5) .. controls (4.3,12.5) and (4.5,12.7) .. (4.5,13);
  \draw[blue, line width=1.0pt] (4.5,12) .. controls (4.5,12.3) and (4.7,12.5) .. (5,12.5);
  \draw[blue, line width=1.0pt] (5,12.5) .. controls (5.3,12.5) and (5.5,12.7) .. (5.5,13);
  \draw[blue, line width=1.0pt] (5.5,12) .. controls (5.5,12.3) and (5.7,12.5) .. (6,12.5);
  \draw[blue, line width=1.0pt] (6,12.5) .. controls (6.3,12.5) and (6.5,12.7) .. (6.5,13);
  \draw[blue, line width=1.0pt] (6.5,12) .. controls (6.5,12.3) and (6.7,12.5) .. (7,12.5);
  \draw[blue, line width=1.0pt] (7,12.5) .. controls (7.3,12.5) and (7.5,12.7) .. (7.5,13);
  \draw[blue, line width=1.0pt] (7.5,12) .. controls (7.5,12.3) and (7.7,12.5) .. (8,12.5);
  \draw[blue, line width=1.0pt] (8,12.5) .. controls (8.3,12.5) and (8.5,12.7) .. (8.5,13);
  \draw[blue, line width=1.0pt] (8.5,12) .. controls (8.5,12.3) and (8.7,12.5) .. (9,12.5);
  \draw[blue, line width=1.0pt] (9,12.5) .. controls (9.3,12.5) and (9.5,12.7) .. (9.5,13);
  \draw[blue, line width=1.0pt] (9.5,12) .. controls (9.5,12.3) and (9.7,12.5) .. (10,12.5);
  \draw[blue, line width=1.0pt] (10,12.5) .. controls (10.3,12.5) and (10.5,12.7) .. (10.5,13);
  \draw[blue, line width=1.0pt] (10.5,12) .. controls (10.5,12.3) and (10.7,12.5) .. (11,12.5);
  \draw[blue, line width=1.0pt] (11,12.5) .. controls (11.3,12.5) and (11.5,12.7) .. (11.5,13);
  \draw[blue, line width=1.0pt] (11.5,12) .. controls (11.5,12.3) and (11.7,12.5) .. (12,12.5);
  \draw[blue, line width=1.0pt] (12,12.5) .. controls (12.3,12.5) and (12.5,12.7) .. (12.5,13);
  \draw[blue, line width=1.0pt] (0,11.5) .. controls (0.3,11.5) and (0.5,11.7) .. (0.5,12);
  \draw[blue, line width=1.0pt] (0.5,11) .. controls (0.5,11.3) and (0.7,11.5) .. (1,11.5);
  \draw[blue, line width=1.0pt] (1,11.5) .. controls (1.3,11.5) and (1.5,11.7) .. (1.5,12);
  \draw[blue, line width=1.0pt] (1.5,11) .. controls (1.5,11.3) and (1.7,11.5) .. (2,11.5);
  \draw[blue, line width=1.0pt] (2,11.5) .. controls (2.3,11.5) and (2.5,11.7) .. (2.5,12);
  \draw[blue, line width=1.0pt] (2.5,11) .. controls (2.5,11.3) and (2.7,11.5) .. (3,11.5);
  \draw[blue, line width=1.0pt] (3,11.5) .. controls (3.3,11.5) and (3.5,11.7) .. (3.5,12);
  \draw[blue, line width=1.0pt] (3.5,11) .. controls (3.5,11.3) and (3.7,11.5) .. (4,11.5);
  \draw[blue, line width=1.0pt] (4,11.5) .. controls (4.3,11.5) and (4.5,11.7) .. (4.5,12);
  \draw[blue, line width=1.0pt] (4.5,11) .. controls (4.5,11.3) and (4.7,11.5) .. (5,11.5);
  \draw[blue, line width=1.0pt] (5,11.5) .. controls (5.3,11.5) and (5.5,11.7) .. (5.5,12);
  \draw[blue, line width=1.0pt] (5.5,11) .. controls (5.5,11.3) and (5.7,11.5) .. (6,11.5);
  \draw[blue, line width=1.0pt] (6,11.5) .. controls (6.3,11.5) and (6.5,11.7) .. (6.5,12);
  \draw[blue, line width=1.0pt] (6.5,11) .. controls (6.5,11.3) and (6.7,11.5) .. (7,11.5);
  \draw[blue, line width=1.0pt] (7,11.5) .. controls (7.3,11.5) and (7.5,11.7) .. (7.5,12);
  \draw[blue, line width=1.0pt] (7.5,11) .. controls (7.5,11.3) and (7.7,11.5) .. (8,11.5);
  \draw[blue, line width=1.0pt] (8,11.5) .. controls (8.3,11.5) and (8.5,11.7) .. (8.5,12);
  \draw[blue, line width=1.0pt] (8.5,11) .. controls (8.5,11.3) and (8.7,11.5) .. (9,11.5);
  \draw[blue, line width=1.0pt] (9,11.5) .. controls (9.3,11.5) and (9.5,11.7) .. (9.5,12);
  \draw[blue, line width=1.0pt] (9.5,11) .. controls (9.5,11.3) and (9.7,11.5) .. (10,11.5);
  \draw[blue, line width=1.0pt] (10,11.5) .. controls (10.3,11.5) and (10.5,11.7) .. (10.5,12);
  \draw[blue, line width=1.0pt] (10.5,11) .. controls (10.5,11.3) and (10.7,11.5) .. (11,11.5);
  \draw[blue, line width=1.0pt] (11,11.5) .. controls (11.3,11.5) and (11.5,11.7) .. (11.5,12);
  \draw[blue, line width=1.0pt, line cap=round] (0,10.5) -- (1,10.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,10) -- (0.5,11);
  \draw[blue, line width=1.0pt] (1,10.5) .. controls (1.3,10.5) and (1.5,10.7) .. (1.5,11);
  \draw[blue, line width=1.0pt] (1.5,10) .. controls (1.5,10.3) and (1.7,10.5) .. (2,10.5);
  \draw[blue, line width=1.0pt] (2,10.5) .. controls (2.3,10.5) and (2.5,10.7) .. (2.5,11);
  \draw[blue, line width=1.0pt] (2.5,10) .. controls (2.5,10.3) and (2.7,10.5) .. (3,10.5);
  \draw[blue, line width=1.0pt] (3,10.5) .. controls (3.3,10.5) and (3.5,10.7) .. (3.5,11);
  \draw[blue, line width=1.0pt] (3.5,10) .. controls (3.5,10.3) and (3.7,10.5) .. (4,10.5);
  \draw[blue, line width=1.0pt] (4,10.5) .. controls (4.3,10.5) and (4.5,10.7) .. (4.5,11);
  \draw[blue, line width=1.0pt] (4.5,10) .. controls (4.5,10.3) and (4.7,10.5) .. (5,10.5);
  \draw[blue, line width=1.0pt, line cap=round] (5,10.5) -- (6,10.5);
  \draw[blue, line width=1.0pt, line cap=round] (5.5,10) -- (5.5,11);
  \draw[blue, line width=1.0pt] (6,10.5) .. controls (6.3,10.5) and (6.5,10.7) .. (6.5,11);
  \draw[blue, line width=1.0pt] (6.5,10) .. controls (6.5,10.3) and (6.7,10.5) .. (7,10.5);
  \draw[blue, line width=1.0pt] (7,10.5) .. controls (7.3,10.5) and (7.5,10.7) .. (7.5,11);
  \draw[blue, line width=1.0pt] (7.5,10) .. controls (7.5,10.3) and (7.7,10.5) .. (8,10.5);
  \draw[blue, line width=1.0pt] (8,10.5) .. controls (8.3,10.5) and (8.5,10.7) .. (8.5,11);
  \draw[blue, line width=1.0pt] (8.5,10) .. controls (8.5,10.3) and (8.7,10.5) .. (9,10.5);
  \draw[blue, line width=1.0pt] (9,10.5) .. controls (9.3,10.5) and (9.5,10.7) .. (9.5,11);
  \draw[blue, line width=1.0pt] (9.5,10) .. controls (9.5,10.3) and (9.7,10.5) .. (10,10.5);
  \draw[blue, line width=1.0pt] (10,10.5) .. controls (10.3,10.5) and (10.5,10.7) .. (10.5,11);
  \draw[blue, line width=1.0pt] (0,9.5) .. controls (0.3,9.5) and (0.5,9.7) .. (0.5,10);
  \draw[blue, line width=1.0pt] (0.5,9) .. controls (0.5,9.3) and (0.7,9.5) .. (1,9.5);
  \draw[blue, line width=1.0pt] (1,9.5) .. controls (1.3,9.5) and (1.5,9.7) .. (1.5,10);
  \draw[blue, line width=1.0pt] (1.5,9) .. controls (1.5,9.3) and (1.7,9.5) .. (2,9.5);
  \draw[blue, line width=1.0pt] (2,9.5) .. controls (2.3,9.5) and (2.5,9.7) .. (2.5,10);
  \draw[blue, line width=1.0pt] (2.5,9) .. controls (2.5,9.3) and (2.7,9.5) .. (3,9.5);
  \draw[blue, line width=1.0pt] (3,9.5) .. controls (3.3,9.5) and (3.5,9.7) .. (3.5,10);
  \draw[blue, line width=1.0pt] (3.5,9) .. controls (3.5,9.3) and (3.7,9.5) .. (4,9.5);
  \draw[blue, line width=1.0pt] (4,9.5) .. controls (4.3,9.5) and (4.5,9.7) .. (4.5,10);
  \draw[blue, line width=1.0pt] (4.5,9) .. controls (4.5,9.3) and (4.7,9.5) .. (5,9.5);
  \draw[blue, line width=1.0pt] (5,9.5) .. controls (5.3,9.5) and (5.5,9.7) .. (5.5,10);
  \draw[blue, line width=1.0pt] (5.5,9) .. controls (5.5,9.3) and (5.7,9.5) .. (6,9.5);
  \draw[blue, line width=1.0pt] (6,9.5) .. controls (6.3,9.5) and (6.5,9.7) .. (6.5,10);
  \draw[blue, line width=1.0pt] (6.5,9) .. controls (6.5,9.3) and (6.7,9.5) .. (7,9.5);
  \draw[blue, line width=1.0pt] (7,9.5) .. controls (7.3,9.5) and (7.5,9.7) .. (7.5,10);
  \draw[blue, line width=1.0pt] (7.5,9) .. controls (7.5,9.3) and (7.7,9.5) .. (8,9.5);
  \draw[blue, line width=1.0pt] (8,9.5) .. controls (8.3,9.5) and (8.5,9.7) .. (8.5,10);
  \draw[blue, line width=1.0pt] (8.5,9) .. controls (8.5,9.3) and (8.7,9.5) .. (9,9.5);
  \draw[blue, line width=1.0pt] (9,9.5) .. controls (9.3,9.5) and (9.5,9.7) .. (9.5,10);
  \draw[blue, line width=1.0pt, line cap=round] (0,8.5) -- (1,8.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,8) -- (0.5,9);
  \draw[blue, line width=1.0pt] (1,8.5) .. controls (1.3,8.5) and (1.5,8.7) .. (1.5,9);
  \draw[blue, line width=1.0pt] (1.5,8) .. controls (1.5,8.3) and (1.7,8.5) .. (2,8.5);
  \draw[blue, line width=1.0pt] (2,8.5) .. controls (2.3,8.5) and (2.5,8.7) .. (2.5,9);
  \draw[blue, line width=1.0pt] (2.5,8) .. controls (2.5,8.3) and (2.7,8.5) .. (3,8.5);
  \draw[blue, line width=1.0pt] (3,8.5) .. controls (3.3,8.5) and (3.5,8.7) .. (3.5,9);
  \draw[blue, line width=1.0pt] (3.5,8) .. controls (3.5,8.3) and (3.7,8.5) .. (4,8.5);
  \draw[blue, line width=1.0pt] (4,8.5) .. controls (4.3,8.5) and (4.5,8.7) .. (4.5,9);
  \draw[blue, line width=1.0pt] (4.5,8) .. controls (4.5,8.3) and (4.7,8.5) .. (5,8.5);
  \draw[blue, line width=1.0pt] (5,8.5) .. controls (5.3,8.5) and (5.5,8.7) .. (5.5,9);
  \draw[blue, line width=1.0pt] (5.5,8) .. controls (5.5,8.3) and (5.7,8.5) .. (6,8.5);
  \draw[blue, line width=1.0pt] (6,8.5) .. controls (6.3,8.5) and (6.5,8.7) .. (6.5,9);
  \draw[blue, line width=1.0pt] (6.5,8) .. controls (6.5,8.3) and (6.7,8.5) .. (7,8.5);
  \draw[blue, line width=1.0pt, line cap=round] (7,8.5) -- (8,8.5);
  \draw[blue, line width=1.0pt, line cap=round] (7.5,8) -- (7.5,9);
  \draw[blue, line width=1.0pt] (8,8.5) .. controls (8.3,8.5) and (8.5,8.7) .. (8.5,9);
  \draw[blue, line width=1.0pt] (0,7.5) .. controls (0.3,7.5) and (0.5,7.7) .. (0.5,8);
  \draw[blue, line width=1.0pt] (0.5,7) .. controls (0.5,7.3) and (0.7,7.5) .. (1,7.5);
  \draw[blue, line width=1.0pt] (1,7.5) .. controls (1.3,7.5) and (1.5,7.7) .. (1.5,8);
  \draw[blue, line width=1.0pt] (1.5,7) .. controls (1.5,7.3) and (1.7,7.5) .. (2,7.5);
  \draw[blue, line width=1.0pt] (2,7.5) .. controls (2.3,7.5) and (2.5,7.7) .. (2.5,8);
  \draw[blue, line width=1.0pt] (2.5,7) .. controls (2.5,7.3) and (2.7,7.5) .. (3,7.5);
  \draw[blue, line width=1.0pt] (3,7.5) .. controls (3.3,7.5) and (3.5,7.7) .. (3.5,8);
  \draw[blue, line width=1.0pt] (3.5,7) .. controls (3.5,7.3) and (3.7,7.5) .. (4,7.5);
  \draw[blue, line width=1.0pt] (4,7.5) .. controls (4.3,7.5) and (4.5,7.7) .. (4.5,8);
  \draw[blue, line width=1.0pt] (4.5,7) .. controls (4.5,7.3) and (4.7,7.5) .. (5,7.5);
  \draw[blue, line width=1.0pt] (5,7.5) .. controls (5.3,7.5) and (5.5,7.7) .. (5.5,8);
  \draw[blue, line width=1.0pt] (5.5,7) .. controls (5.5,7.3) and (5.7,7.5) .. (6,7.5);
  \draw[blue, line width=1.0pt] (6,7.5) .. controls (6.3,7.5) and (6.5,7.7) .. (6.5,8);
  \draw[blue, line width=1.0pt] (6.5,7) .. controls (6.5,7.3) and (6.7,7.5) .. (7,7.5);
  \draw[blue, line width=1.0pt] (7,7.5) .. controls (7.3,7.5) and (7.5,7.7) .. (7.5,8);
  \draw[blue, line width=1.0pt, line cap=round] (0,6.5) -- (1,6.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,6) -- (0.5,7);
  \draw[blue, line width=1.0pt] (1,6.5) .. controls (1.3,6.5) and (1.5,6.7) .. (1.5,7);
  \draw[blue, line width=1.0pt] (1.5,6) .. controls (1.5,6.3) and (1.7,6.5) .. (2,6.5);
  \draw[blue, line width=1.0pt] (2,6.5) .. controls (2.3,6.5) and (2.5,6.7) .. (2.5,7);
  \draw[blue, line width=1.0pt] (2.5,6) .. controls (2.5,6.3) and (2.7,6.5) .. (3,6.5);
  \draw[blue, line width=1.0pt] (3,6.5) .. controls (3.3,6.5) and (3.5,6.7) .. (3.5,7);
  \draw[blue, line width=1.0pt] (3.5,6) .. controls (3.5,6.3) and (3.7,6.5) .. (4,6.5);
  \draw[blue, line width=1.0pt] (4,6.5) .. controls (4.3,6.5) and (4.5,6.7) .. (4.5,7);
  \draw[blue, line width=1.0pt] (4.5,6) .. controls (4.5,6.3) and (4.7,6.5) .. (5,6.5);
  \draw[blue, line width=1.0pt] (5,6.5) .. controls (5.3,6.5) and (5.5,6.7) .. (5.5,7);
  \draw[blue, line width=1.0pt] (5.5,6) .. controls (5.5,6.3) and (5.7,6.5) .. (6,6.5);
  \draw[blue, line width=1.0pt] (6,6.5) .. controls (6.3,6.5) and (6.5,6.7) .. (6.5,7);
  \draw[blue, line width=1.0pt] (0,5.5) .. controls (0.3,5.5) and (0.5,5.7) .. (0.5,6);
  \draw[blue, line width=1.0pt] (0.5,5) .. controls (0.5,5.3) and (0.7,5.5) .. (1,5.5);
  \draw[blue, line width=1.0pt] (1,5.5) .. controls (1.3,5.5) and (1.5,5.7) .. (1.5,6);
  \draw[blue, line width=1.0pt] (1.5,5) .. controls (1.5,5.3) and (1.7,5.5) .. (2,5.5);
  \draw[blue, line width=1.0pt] (2,5.5) .. controls (2.3,5.5) and (2.5,5.7) .. (2.5,6);
  \draw[blue, line width=1.0pt] (2.5,5) .. controls (2.5,5.3) and (2.7,5.5) .. (3,5.5);
  \draw[blue, line width=1.0pt] (3,5.5) .. controls (3.3,5.5) and (3.5,5.7) .. (3.5,6);
  \draw[blue, line width=1.0pt] (3.5,5) .. controls (3.5,5.3) and (3.7,5.5) .. (4,5.5);
  \draw[blue, line width=1.0pt] (4,5.5) .. controls (4.3,5.5) and (4.5,5.7) .. (4.5,6);
  \draw[blue, line width=1.0pt] (4.5,5) .. controls (4.5,5.3) and (4.7,5.5) .. (5,5.5);
  \draw[blue, line width=1.0pt] (5,5.5) .. controls (5.3,5.5) and (5.5,5.7) .. (5.5,6);
  \draw[blue, line width=1.0pt] (0,4.5) .. controls (0.3,4.5) and (0.5,4.7) .. (0.5,5);
  \draw[blue, line width=1.0pt] (0.5,4) .. controls (0.5,4.3) and (0.7,4.5) .. (1,4.5);
  \draw[blue, line width=1.0pt] (1,4.5) .. controls (1.3,4.5) and (1.5,4.7) .. (1.5,5);
  \draw[blue, line width=1.0pt] (1.5,4) .. controls (1.5,4.3) and (1.7,4.5) .. (2,4.5);
  \draw[blue, line width=1.0pt] (2,4.5) .. controls (2.3,4.5) and (2.5,4.7) .. (2.5,5);
  \draw[blue, line width=1.0pt] (2.5,4) .. controls (2.5,4.3) and (2.7,4.5) .. (3,4.5);
  \draw[blue, line width=1.0pt] (3,4.5) .. controls (3.3,4.5) and (3.5,4.7) .. (3.5,5);
  \draw[blue, line width=1.0pt] (3.5,4) .. controls (3.5,4.3) and (3.7,4.5) .. (4,4.5);
  \draw[blue, line width=1.0pt] (4,4.5) .. controls (4.3,4.5) and (4.5,4.7) .. (4.5,5);
  \draw[blue, line width=1.0pt, line cap=round] (0,3.5) -- (1,3.5);
  \draw[blue, line width=1.0pt, line cap=round] (0.5,3) -- (0.5,4);
  \draw[blue, line width=1.0pt, line cap=round] (1,3.5) -- (2,3.5);
  \draw[blue, line width=1.0pt, line cap=round] (1.5,3) -- (1.5,4);
  \draw[blue, line width=1.0pt] (2,3.5) .. controls (2.3,3.5) and (2.5,3.7) .. (2.5,4);
  \draw[blue, line width=1.0pt] (2.5,3) .. controls (2.5,3.3) and (2.7,3.5) .. (3,3.5);
  \draw[blue, line width=1.0pt] (3,3.5) .. controls (3.3,3.5) and (3.5,3.7) .. (3.5,4);
  \draw[blue, line width=1.0pt] (0,2.5) .. controls (0.3,2.5) and (0.5,2.7) .. (0.5,3);
  \draw[blue, line width=1.0pt] (0.5,2) .. controls (0.5,2.3) and (0.7,2.5) .. (1,2.5);
  \draw[blue, line width=1.0pt] (1,2.5) .. controls (1.3,2.5) and (1.5,2.7) .. (1.5,3);
  \draw[blue, line width=1.0pt] (1.5,2) .. controls (1.5,2.3) and (1.7,2.5) .. (2,2.5);
  \draw[blue, line width=1.0pt] (2,2.5) .. controls (2.3,2.5) and (2.5,2.7) .. (2.5,3);
  \draw[blue, line width=1.0pt] (0,1.5) .. controls (0.3,1.5) and (0.5,1.7) .. (0.5,2);
  \draw[blue, line width=1.0pt] (0.5,1) .. controls (0.5,1.3) and (0.7,1.5) .. (1,1.5);
  \draw[blue, line width=1.0pt] (1,1.5) .. controls (1.3,1.5) and (1.5,1.7) .. (1.5,2);
  \draw[blue, line width=1.0pt] (0,0.5) .. controls (0.3,0.5) and (0.5,0.7) .. (0.5,1);
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (0.5,13.3) {1};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (1.5,13.3) {2};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (2.5,13.3) {3};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (3.5,13.3) {4};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (4.5,13.3) {5};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (5.5,13.3) {6};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (6.5,13.3) {7};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (7.5,13.3) {8};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (8.5,13.3) {9};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (9.5,13.3) {10};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (10.5,13.3) {11};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (11.5,13.3) {12};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (12.5,13.3) {13};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,12.5) {1};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,11.5) {2};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,10.5) {4};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,9.5) {3};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,8.5) {6};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,7.5) {5};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,6.5) {9};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,5.5) {7};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,4.5) {8};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,3.5) {13};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,2.5) {10};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,1.5) {11};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,0.5) {12};
  \draw[black, line width=1.2000000000000002pt] (13,8) rectangle (0,13);
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,10.5) {3};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (5.5,10.5) {8};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,8.5) {5};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (7.5,8.5) {12};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,6.5) {7};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,3.5) {10};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (1.5,3.5) {11};
\end{tikzpicture}


==> forest_lr_clip.tikz <==
\begin{tikzpicture}[scale=0.45]
  \draw[lightgray, very thin, opacity=0.3] (7,0) -- (0,0);
  \draw[lightgray, very thin, opacity=0.3] (7,0) -- (7,7);
  \draw[lightgray, very thin, opacity=0.3] (7,1) -- (0,1);
  \draw[lightgray, very thin, opacity=0.3] (6,0) -- (6,7);
  \draw[lightgray, very thin, opacity=0.3] (7,2) -- (0,2);
  \draw[lightgray, very thin, opacity=0.3] (5,0) -- (5,7);
  \draw[lightgray, very thin, opacity=0.3] (7,3) -- (0,3);
  \draw[lightgray, very thin, opacity=0.3] (4,0) -- (4,7);
  \draw[lightgray, very thin, opacity=0.3] (7,4) -- (0,4);
  \draw[lightgray, very thin, opacity=0.3] (3,0) -- (3,7);
  \draw[lightgray, very thin, opacity=0.3] (7,5) -- (0,5);
  \draw[lightgray, very thin, opacity=0.3] (2,0) -- (2,7);
  \draw[lightgray, very thin, opacity=0.3] (7,6) -- (0,6);
  \draw[lightgray, very thin, opacity=0.3] (1,0) -- (1,7);
  \draw[lightgray, very thin, opacity=0.3] (7,7) -- (0,7);
  \draw[lightgray, very thin, opacity=0.3] (0,0) -- (0,7);
  \draw[blue, line width=1.125pt] (0,6.5) .. controls (0.3,6.5) and (0.5,6.7) .. (0.5,7);
  \draw[blue, line width=1.125pt] (0.5,6) .. controls (0.5,6.3) and (0.7,6.5) .. (1,6.5);
  \draw[blue, line width=1.125pt] (1,6.5) .. controls (1.3,6.5) and (1.5,6.7) .. (1.5,7);
  \draw[blue, line width=1.125pt] (1.5,6) .. controls (1.5,6.3) and (1.7,6.5) .. (2,6.5);
  \draw[blue, line width=1.125pt] (2,6.5) .. controls (2.3,6.5) and (2.5,6.7) .. (2.5,7);
  \draw[blue, line width=1.125pt] (2.5,6) .. controls (2.5,6.3) and (2.7,6.5) .. (3,6.5);
  \draw[blue, line width=1.125pt] (3,6.5) .. controls (3.3,6.5) and (3.5,6.7) .. (3.5,7);
  \draw[blue, line width=1.125pt] (3.5,6) .. controls (3.5,6.3) and (3.7,6.5) .. (4,6.5);
  \draw[blue, line width=1.125pt] (4,6.5) .. controls (4.3,6.5) and (4.5,6.7) .. (4.5,7);
  \draw[blue, line width=1.125pt] (4.5,6) .. controls (4.5,6.3) and (4.7,6.5) .. (5,6.5);
  \draw[blue, line width=1.125pt] (5,6.5) .. controls (5.3,6.5) and (5.5,6.7) .. (5.5,7);
  \draw[blue, line width=1.125pt] (5.5,6) .. controls (5.5,6.3) and (5.7,6.5) .. (6,6.5);
  \draw[blue, line width=1.125pt] (6,6.5) .. controls (6.3,6.5) and (6.5,6.7) .. (6.5,7);
  \draw[blue, line width=1.125pt] (0,5.5) .. controls (0.3,5.5) and (0.5,5.7) .. (0.5,6);
  \draw[blue, line width=1.125pt] (0.5,5) .. controls (0.5,5.3) and (0.7,5.5) .. (1,5.5);
  \draw[blue, line width=1.125pt] (1,5.5) .. controls (1.3,5.5) and (1.5,5.7) .. (1.5,6);
  \draw[blue, line width=1.125pt] (1.5,5) .. controls (1.5,5.3) and (1.7,5.5) .. (2,5.5);
  \draw[blue, line width=1.125pt] (2,5.5) .. controls (2.3,5.5) and (2.5,5.7) .. (2.5,6);
  \draw[blue, line width=1.125pt] (2.5,5) .. controls (2.5,5.3) and (2.7,5.5) .. (3,5.5);
  \draw[blue, line width=1.125pt] (3,5.5) .. controls (3.3,5.5) and (3.5,5.7) .. (3.5,6);
  \draw[blue, line width=1.125pt] (3.5,5) .. controls (3.5,5.3) and (3.7,5.5) .. (4,5.5);
  \draw[blue, line width=1.125pt] (4,5.5) .. controls (4.3,5.5) and (4.5,5.7) .. (4.5,6);
  \draw[blue, line width=1.125pt] (4.5,5) .. controls (4.5,5.3) and (4.7,5.5) .. (5,5.5);
  \draw[blue, line width=1.125pt] (5,5.5) .. controls (5.3,5.5) and (5.5,5.7) .. (5.5,6);
  \draw[blue, line width=1.125pt, line cap=round] (0,4.5) -- (1,4.5);
  \draw[blue, line width=1.125pt, line cap=round] (0.5,4) -- (0.5,5);
  \draw[blue, line width=1.125pt, line cap=round] (1,4.5) -- (2,4.5);
  \draw[blue, line width=1.125pt, line cap=round] (1.5,4) -- (1.5,5);
  \draw[blue, line width=1.125pt] (2,4.5) .. controls (2.3,4.5) and (2.5,4.7) .. (2.5,5);
  \draw[blue, line width=1.125pt] (2.5,4) .. controls (2.5,4.3) and (2.7,4.5) .. (3,4.5);
  \draw[blue, line width=1.125pt] (3,4.5) .. controls (3.3,4.5) and (3.5,4.7) .. (3.5,5);
  \draw[blue, line width=1.125pt] (3.5,4) .. controls (3.5,4.3) and (3.7,4.5) .. (4,4.5);
  \draw[blue, line width=1.125pt] (4,4.5) .. controls (4.3,4.5) and (4.5,4.7) .. (4.5,5);
  \draw[blue, line width=1.125pt] (0,3.5) .. controls (0.3,3.5) and (0.5,3.7) .. (0.5,4);
  \draw[blue, line width=1.125pt] (0.5,3) .. controls (0.5,3.3) and (0.7,3.5) .. (1,3.5);
  \draw[blue, line width=1.125pt] (1,3.5) .. controls (1.3,3.5) and (1.5,3.7) .. (1.5,4);
  \draw[blue, line width=1.125pt] (1.5,3) .. controls (1.5,3.3) and (1.7,3.5) .. (2,3.5);
  \draw[blue, line width=1.125pt] (2,3.5) .. controls (2.3,3.5) and (2.5,3.7) .. (2.5,4);
  \draw[blue, line width=1.125pt] (2.5,3) .. controls (2.5,3.3) and (2.7,3.5) .. (3,3.5);
  \draw[blue, line width=1.125pt] (3,3.5) .. controls (3.3,3.5) and (3.5,3.7) .. (3.5,4);
  \draw[blue, line width=1.125pt, line cap=round] (0,2.5) -- (1,2.5);
  \draw[blue, line width=1.125pt, line cap=round] (0.5,2) -- (0.5,3);
  \draw[blue, line width=1.125pt, line cap=round] (1,2.5) -- (2,2.5);
  \draw[blue, line width=1.125pt, line cap=round] (1.5,2) -- (1.5,3);
  \draw[blue, line width=1.125pt] (2,2.5) .. controls (2.3,2.5) and (2.5,2.7) .. (2.5,3);
  \draw[blue, line width=1.125pt] (0,1.5) .. controls (0.3,1.5) and (0.5,1.7) .. (0.5,2);
  \draw[blue, line width=1.125pt] (0.5,1) .. controls (0.5,1.3) and (0.7,1.5) .. (1,1.5);
  \draw[blue, line width=1.125pt] (1,1.5) .. controls (1.3,1.5) and (1.5,1.7) .. (1.5,2);
  \draw[blue, line width=1.125pt] (0,0.5) .. controls (0.3,0.5) and (0.5,0.7) .. (0.5,1);
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (0.5,7.3) {1};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (1.5,7.3) {2};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (2.5,7.3) {3};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (3.5,7.3) {4};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (4.5,7.3) {5};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (5.5,7.3) {6};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (6.5,7.3) {7};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,6.5) {1};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,5.5) {2};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,4.5) {5};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,3.5) {3};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,2.5) {7};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,1.5) {4};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,0.5) {6};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,4.5) {3};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (1.5,4.5) {4};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,2.5) {5};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (1.5,2.5) {6};
\end{tikzpicture}


==> forest_lr_trim.tikz <==
\begin{tikzpicture}[scale=0.45]
  \draw[lightgray, very thin, opacity=0.3] (7,0) -- (0,0);
  \draw[lightgray, very thin, opacity=0.3] (7,0) -- (7,7);
  \draw[lightgray, very thin, opacity=0.3] (7,1) -- (0,1);
  \draw[lightgray, very thin, opacity=0.3] (6,0) -- (6,7);
  \draw[lightgray, very thin, opacity=0.3] (7,2) -- (0,2);
  \draw[lightgray, very thin, opacity=0.3] (5,0) -- (5,7);
  \draw[lightgray, very thin, opacity=0.3] (7,3) -- (0,3);
  \draw[lightgray, very thin, opacity=0.3] (4,0) -- (4,7);
  \draw[lightgray, very thin, opacity=0.3] (7,4) -- (0,4);
  \draw[lightgray, very thin, opacity=0.3] (3,0) -- (3,7);
  \draw[lightgray, very thin, opacity=0.3] (7,5) -- (0,5);
  \draw[lightgray, very thin, opacity=0.3] (2,0) -- (2,7);
  \draw[lightgray, very thin, opacity=0.3] (7,6) -- (0,6);
  \draw[lightgray, very thin, opacity=0.3] (1,0) -- (1,7);
  \draw[lightgray, very thin, opacity=0.3] (7,7) -- (0,7);
  \draw[lightgray, very thin, opacity=0.3] (0,0) -- (0,7);
  \draw[blue, line width=1.125pt] (0,6.5) .. controls (0.3,6.5) and (0.5,6.7) .. (0.5,7);
  \draw[blue, line width=1.125pt] (0.5,6) .. controls (0.5,6.3) and (0.7,6.5) .. (1,6.5);
  \draw[blue, line width=1.125pt] (1,6.5) .. controls (1.3,6.5) and (1.5,6.7) .. (1.5,7);
  \draw[blue, line width=1.125pt] (1.5,6) .. controls (1.5,6.3) and (1.7,6.5) .. (2,6.5);
  \draw[blue, line width=1.125pt] (2,6.5) .. controls (2.3,6.5) and (2.5,6.7) .. (2.5,7);
  \draw[blue, line width=1.125pt] (2.5,6) .. controls (2.5,6.3) and (2.7,6.5) .. (3,6.5);
  \draw[blue, line width=1.125pt] (3,6.5) .. controls (3.3,6.5) and (3.5,6.7) .. (3.5,7);
  \draw[blue, line width=1.125pt] (3.5,6) .. controls (3.5,6.3) and (3.7,6.5) .. (4,6.5);
  \draw[blue, line width=1.125pt] (4,6.5) .. controls (4.3,6.5) and (4.5,6.7) .. (4.5,7);
  \draw[blue, line width=1.125pt] (4.5,6) .. controls (4.5,6.3) and (4.7,6.5) .. (5,6.5);
  \draw[blue, line width=1.125pt] (5,6.5) .. controls (5.3,6.5) and (5.5,6.7) .. (5.5,7);
  \draw[blue, line width=1.125pt] (5.5,6) .. controls (5.5,6.3) and (5.7,6.5) .. (6,6.5);
  \draw[blue, line width=1.125pt] (6,6.5) .. controls (6.3,6.5) and (6.5,6.7) .. (6.5,7);
  \draw[blue, line width=1.125pt, line cap=round] (0,5.5) -- (1,5.5);
  \draw[blue, line width=1.125pt, line cap=round] (0.5,5) -- (0.5,6);
  \draw[blue, line width=1.125pt] (1,5.5) .. controls (1.3,5.5) and (1.5,5.7) .. (1.5,6);
  \draw[blue, line width=1.125pt] (1.5,5) .. controls (1.5,5.3) and (1.7,5.5) .. (2,5.5);
  \draw[blue, line width=1.125pt] (2,5.5) .. controls (2.3,5.5) and (2.5,5.7) .. (2.5,6);
  \draw[blue, line width=1.125pt] (2.5,5) .. controls (2.5,5.3) and (2.7,5.5) .. (3,5.5);
  \draw[blue, line width=1.125pt] (3,5.5) .. controls (3.3,5.5) and (3.5,5.7) .. (3.5,6);
  \draw[blue, line width=1.125pt] (3.5,5) .. controls (3.5,5.3) and (3.7,5.5) .. (4,5.5);
  \draw[blue, line width=1.125pt] (4,5.5) .. controls (4.3,5.5) and (4.5,5.7) .. (4.5,6);
  \draw[blue, line width=1.125pt] (4.5,5) .. controls (4.5,5.3) and (4.7,5.5) .. (5,5.5);
  \draw[blue, line width=1.125pt] (5,5.5) .. controls (5.3,5.5) and (5.5,5.7) .. (5.5,6);
  \draw[blue, line width=1.125pt] (0,4.5) .. controls (0.3,4.5) and (0.5,4.7) .. (0.5,5);
  \draw[blue, line width=1.125pt] (0.5,4) .. controls (0.5,4.3) and (0.7,4.5) .. (1,4.5);
  \draw[blue, line width=1.125pt] (1,4.5) .. controls (1.3,4.5) and (1.5,4.7) .. (1.5,5);
  \draw[blue, line width=1.125pt] (1.5,4) .. controls (1.5,4.3) and (1.7,4.5) .. (2,4.5);
  \draw[blue, line width=1.125pt] (2,4.5) .. controls (2.3,4.5) and (2.5,4.7) .. (2.5,5);
  \draw[blue, line width=1.125pt] (2.5,4) .. controls (2.5,4.3) and (2.7,4.5) .. (3,4.5);
  \draw[blue, line width=1.125pt] (3,4.5) .. controls (3.3,4.5) and (3.5,4.7) .. (3.5,5);
  \draw[blue, line width=1.125pt] (3.5,4) .. controls (3.5,4.3) and (3.7,4.5) .. (4,4.5);
  \draw[blue, line width=1.125pt] (4,4.5) .. controls (4.3,4.5) and (4.5,4.7) .. (4.5,5);
  \draw[blue, line width=1.125pt] (0,3.5) .. controls (0.3,3.5) and (0.5,3.7) .. (0.5,4);
  \draw[blue, line width=1.125pt] (0.5,3) .. controls (0.5,3.3) and (0.7,3.5) .. (1,3.5);
  \draw[blue, line width=1.125pt] (1,3.5) .. controls (1.3,3.5) and (1.5,3.7) .. (1.5,4);
  \draw[blue, line width=1.125pt] (1.5,3) .. controls (1.5,3.3) and (1.7,3.5) .. (2,3.5);
  \draw[blue, line width=1.125pt] (2,3.5) .. controls (2.3,3.5) and (2.5,3.7) .. (2.5,4);
  \draw[blue, line width=1.125pt] (2.5,3) .. controls (2.5,3.3) and (2.7,3.5) .. (3,3.5);
  \draw[blue, line width=1.125pt] (3,3.5) .. controls (3.3,3.5) and (3.5,3.7) .. (3.5,4);
  \draw[blue, line width=1.125pt, line cap=round] (0,2.5) -- (1,2.5);
  \draw[blue, line width=1.125pt, line cap=round] (0.5,2) -- (0.5,3);
  \draw[blue, line width=1.125pt, line cap=round] (1,2.5) -- (2,2.5);
  \draw[blue, line width=1.125pt, line cap=round] (1.5,2) -- (1.5,3);
  \draw[blue, line width=1.125pt] (2,2.5) .. controls (2.3,2.5) and (2.5,2.7) .. (2.5,3);
  \draw[blue, line width=1.125pt] (0,1.5) .. controls (0.3,1.5) and (0.5,1.7) .. (0.5,2);
  \draw[blue, line width=1.125pt] (0.5,1) .. controls (0.5,1.3) and (0.7,1.5) .. (1,1.5);
  \draw[blue, line width=1.125pt] (1,1.5) .. controls (1.3,1.5) and (1.5,1.7) .. (1.5,2);
  \draw[blue, line width=1.125pt] (0,0.5) .. controls (0.3,0.5) and (0.5,0.7) .. (0.5,1);
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (0.5,7.3) {1};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (1.5,7.3) {2};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (2.5,7.3) {3};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (3.5,7.3) {4};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (4.5,7.3) {5};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (5.5,7.3) {6};
  \node[font=\tiny\bfseries, text=blue, anchor=south] at (6.5,7.3) {7};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,6.5) {1};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,5.5) {3};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,4.5) {2};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,3.5) {4};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,2.5) {7};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,1.5) {5};
  \node[font=\tiny\bfseries, text=blue, anchor=east] at (-0.3,0.5) {6};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,5.5) {2};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (0.5,2.5) {5};
  \node[font=\Large\bfseries, text=green!60!black, fill=white, inner sep=0.5pt, circle, transform shape] at (1.5,2.5) {6};
\end{tikzpicture}

